A VST and VISTA study of globular clusters in NGC253

Aims. We analyze the properties of the sources in the NGC253 to define an up to date catalog of GC candidates in the galaxy. Methods. Our analysis is based on the science verification data of two ESO survey telescopes, VST and VISTA. Using ugri photometry from VST and JKs from VISTA, GC candidates were selected using the morpho-photometric and color properties of spectroscopically confirmed GCs available in the literature. The strength of the results was verified against available archival HST/ACS data from the GHOSTS survey. Results. The adopted GC selection leads to the definition of a sample of ~350 GC candidates. At visual inspection, we find that 82 objects match all the requirements for selecting GC candidates and 155 are flagged as uncertain GC candidate; 110 are unlikely GCs, most likely background galaxies. Furthermore, our analysis shows that four of the previously spectroscopically confirmed GCs, i.e., ~20% of the total spectroscopic sample, are more likely either background galaxies or high-velocity Milky Way stars. The radial density profile of the selected best candidates shows the typically observed r1/4-law radial profile. The analysis of the color distributions reveals only marginal evidence of the presence of color bimodality, which is normally observed in galaxies of similar luminosity. The GC luminosity function does not show the typical symmetry, mainly because of the lack of bright GCs. Part of the bright GCs missing might be at very large galactocentric distances or along the line of sight of the galaxy dusty disk. Conclusions. Using ugriJKs photometry we purged the list of GCs with spectroscopic membership and photometric GC candidates in NGC 253. Our results show that the use of either spectroscopic or photometric data only does not generally ensure a contaminant-free sample and a combination of both spectroscopy and photometry is preferred.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccc}
\caption{\label{tab_final} Final sample of selected GC candidates. The full table is available in electronic form at the CDS and the VEGAS survey website [NEED ROUNDOFF!].} \\
%\centering
%\begin{tabular}{lcccccccccccccc}
  \hline\hline
  ID & R.A.(J2000)  & Dec (J2000) &         $m_u$   &       $m_g$         &          $m_r$       &         $m_i$        &         $m_j$      &         $m_k$        &         $R_{h}$      & $b/a$    &     Other Identifications               & Spectra     &   Visual Inspection              &  Class   \\
     &    (deg)     &   (deg)     &     (mag )      &      (mag)          &         (mag)        &        (mag)         &        (mag)       &        (mag)         &         (pc)         &         &                                           & or HST      &                                  &          \\        
  (1)&    (2)       &   (3)       &     (4)         &      (5)            &         (6)          &        (7)           &        (8)         &        (9)           &         (10)         &  (11)   &        (12)                               & (13)        &       (14)                       & (15)     \\        
\hline
  1   & 11.815091 & -25.816675 & 22.094 $\pm$ 0.097 &  20.785 $\pm$ 0.008 &  20.095 $\pm$ 0.003  & 19.817 $\pm$ 0.007  & 18.686 $\pm$ 0.001  & 18.645 $\pm$ 0.008 &  8.483 $\pm$    0.1719  &  0.7433 &                                           &          &  box10 elongated			    &    No             \\
  2   & 12.125469 & -25.814489 & 23.929 $\pm$ 0.185 &  22.629 $\pm$ 0.04  &  22.06  $\pm$ 0.023  & 21.803 $\pm$ 0.047  & 21.071 $\pm$ 0.008  & 21.223 $\pm$ 0.083 &  6.422 $\pm$    0.2245  &  0.8567 &                                       	  &          &  box10 blendJ featuresJ                &   Uncertain            \\
  3   & 11.806941 & -25.813162 & 23.962 $\pm$ 0.225 &  22.393 $\pm$ 0.035 &  21.845 $\pm$ 0.017  & 21.614 $\pm$ 0.039  & 20.896 $\pm$ 0.007  & 20.987 $\pm$ 0.067 &  4.911 $\pm$    0.2399  &    0.76 &                                       	  &          &  box10 blendJ featuresJ                &    No             \\
  4   & 12.210675 & -25.809759 & 23.889 $\pm$ 0.182 &  22.536 $\pm$ 0.029 &  22.032 $\pm$ 0.019  & 21.771 $\pm$ 0.044  & 21.203 $\pm$ 0.009  & 21.248 $\pm$ 0.085 &  3.783 $\pm$    0.1483  &  0.8567 &                                       	  &          &  box10 blendJ featuresJ                &   Uncertain            \\
  5   & 11.691846 & -25.805723 & 22.774 $\pm$ 0.087 &  21.343 $\pm$ 0.01  &  20.544 $\pm$ 0.005  & 20.174 $\pm$ 0.01   & 19.361 $\pm$ 0.002  & 19.352 $\pm$ 0.015 &  3.02  $\pm$   0.07333  &  0.3867 &                                           &          &  box10 elongated                       &    No             \\
  6   & 12.124325 & -25.797289 & 23.46  $\pm$ 0.11  &  21.824 $\pm$ 0.015 &  20.935 $\pm$ 0.008  & 20.503 $\pm$ 0.014  & 19.638 $\pm$ 0.002  & 19.633 $\pm$ 0.019 &  3.648 $\pm$    0.1323  &  0.9167 &                                       	  &          &  box10 1bri10                           &   Uncertain            \\
  7   & 12.043427 & -25.787985 & 23.795 $\pm$ 0.111 &  22.71  $\pm$ 0.024 &  22.092 $\pm$ 0.017  & 21.824 $\pm$ 0.04   & 21.143 $\pm$ 0.008  & 21.502 $\pm$ 0.108 &  4.065 $\pm$     0.146  &  0.9067 &                                       	  &          &  box10            		    &   Uncertain            \\
  8   & 11.673625 & -25.786654 & 23.907 $\pm$ 0.115 &  22.428 $\pm$ 0.021 &  21.677 $\pm$ 0.012  & 21.352 $\pm$ 0.026  & 20.600 $\pm$ 0.005  & 20.777 $\pm$ 0.055 &  6.572 $\pm$    0.1972  &  0.8667 &                                           &          &   				    &   Uncertain            \\
  9   & 11.848671 & -25.784353 & 22.977 $\pm$ 0.074 &  21.388 $\pm$ 0.007 &  20.584 $\pm$ 0.005  & 20.181 $\pm$ 0.009  & 19.414 $\pm$ 0.002  & 19.518 $\pm$ 0.017 &  3.085 $\pm$   0.09519  &  0.5467 &                                       	  &          &  box10 gxy-group?           	    &    No             \\
  10  & 11.52695  & -25.782274 & 24.386 $\pm$ 0.141 &  23.197 $\pm$ 0.037 &  22.644 $\pm$ 0.028  & 22.243 $\pm$ 0.056  & 21.710 $\pm$ 0.014  & 21.593 $\pm$ 0.117 &  2.801 $\pm$     0.284  &    0.66 &                                        	  &          &  box10 elongated           	    &    No             \\
  11  & 11.91364  & -25.781242 & 23.941 $\pm$ 0.105 &  22.451 $\pm$ 0.019 &  21.534 $\pm$ 0.01   & 21.154 $\pm$ 0.021  & 20.306 $\pm$ 0.004  & 20.333 $\pm$ 0.037 &  2.439 $\pm$   0.09141  &  0.8567 &                                       	  &          &  box10 gxy-group?           	    &   Uncertain            \\
  12  & 12.322286 & -25.776785 & 23.378 $\pm$ 0.078 &  22.427 $\pm$ 0.018 &  22.011 $\pm$ 0.015  & 21.694 $\pm$ 0.031  & 21.174 $\pm$ 0.008  & 21.782 $\pm$ 0.14  &  3.701 $\pm$    0.2257  &    0.62 &                                           &          &  elongated			    &    No             \\
  13  & 11.733685 & -25.778727 & 24.605 $\pm$ 0.182 &  23.239 $\pm$ 0.045 &  22.647 $\pm$ 0.029  & 22.435 $\pm$ 0.086  & 21.938 $\pm$ 0.017  & 22.116 $\pm$ 0.19  &  4.154 $\pm$     0.218  &     0.8 &                                       	  &          &  box10J gxy-group?           	    &    No             \\
  14  & 11.913692 & -25.776604 & 23.822 $\pm$ 0.099 &  22.527 $\pm$ 0.02  &  21.651 $\pm$ 0.012  & 21.223 $\pm$ 0.023  & 20.293 $\pm$ 0.004  & 20.173 $\pm$ 0.032 &  4.895 $\pm$    0.1381  &  0.8333 &                                       	  &          &  box10J features gxy-group?           &    No             \\
  15  & 11.870904 & -25.774801 & 22.04  $\pm$ 0.058 &  20.279 $\pm$ 0.003 &  19.45  $\pm$ 0.002  & 19.1   $\pm$ 0.004  & 18.004 $\pm$ 0.001  & 17.937 $\pm$ 0.004 &  8.117 $\pm$    0.1526  &  0.9533 &                                       	  &          &  box10 elongated gxy-group?           &    No             \\
  16  & 12.344043 & -25.76565  & 24.055 $\pm$ 0.093 &  22.927 $\pm$ 0.023 &  22.509 $\pm$ 0.024  & 22.386 $\pm$ 0.052  & 21.897 $\pm$ 0.017  & 21.899 $\pm$ 0.155 &  2.488 $\pm$    0.2455  &  0.7867 &                                        	  &          &  box10 features  1bri10                 &    No             \\
  17  & 11.807487 & -25.762758 & 23.046 $\pm$ 0.07  &  21.298 $\pm$ 0.005 &  20.411 $\pm$ 0.004  & 20.078 $\pm$ 0.007  & 19.031 $\pm$ 0.001  & 19.066 $\pm$ 0.011 &  6.997 $\pm$    0.1482  &    0.77 &                                       	  &          &  elongated                   	    &   Uncertain            \\
  18  & 11.864505 & -25.761787 & 23.091 $\pm$ 0.067 &  21.348 $\pm$ 0.006 &  20.558 $\pm$ 0.004  & 20.174 $\pm$ 0.008  & 19.365 $\pm$ 0.002  & 19.399 $\pm$ 0.015 &  3.208 $\pm$   0.08286  &  0.5633 &                                       	  &          &  elongated     features 		    &    No             \\
  19  & 11.828832 & -25.753502 & 20.823 $\pm$ 0.022 &  18.938 $\pm$ 0.001 &  17.982 $\pm$ 0.0    & 17.6   $\pm$ 0.001  & 16.443 $\pm$ 0.000  & 16.313 $\pm$ 0.001 &  9.275 $\pm$    0.1622  &  0.7067 & 2MASXJ00471895-2545123  (z=0.1114)       &          &             			    &    No             \\
  20  & 11.696795 & -25.750551 & 23.338 $\pm$ 0.065 &  22.204 $\pm$ 0.013 &  21.817 $\pm$ 0.014  & 21.702 $\pm$ 0.031  & 21.162 $\pm$ 0.008  & 21.976 $\pm$ 0.168 &  6.199 $\pm$    0.2707  &    0.86 &                                           &          &  1bri10				    &   Uncertain            \\
  21  & 11.821693 & -25.745695 & 21.433 $\pm$ 0.03  &  19.587 $\pm$ 0.001 &  18.66  $\pm$ 0.001  & 18.296 $\pm$ 0.001  & 17.122 $\pm$ 0.000  & 17.032 $\pm$ 0.002 & 12.4   $\pm$    0.2482  &    0.94 &                                           &          &        gxy-group? 		    &    No             \\
  22  & 11.744919 & -25.743711 & 21.567 $\pm$ 0.037 &  19.711 $\pm$ 0.001 &  18.74  $\pm$ 0.001  & 18.416 $\pm$ 0.001  & 17.196 $\pm$ 0.000  & 17.104 $\pm$ 0.002 &  11.77 $\pm$    0.2344  &  0.7467 & 2MASXJ00465878-2544373  (z=0.1097)       &          &              			    &    No             \\
  23  & 11.917445 & -25.743307 & 21.762 $\pm$ 0.03  &  20.506 $\pm$ 0.003 &  19.828 $\pm$ 0.002  & 19.51  $\pm$ 0.004  & 18.635 $\pm$ 0.001  & 18.619 $\pm$ 0.008 &  5.738 $\pm$    0.1272  &  0.8767 &                                           &          &  3bri25           		    &   Uncertain            \\
  24  & 11.710719 & -25.742889 & 22.856 $\pm$ 0.05  &  21.872 $\pm$ 0.009 &  21.474 $\pm$ 0.009  & 21.306 $\pm$ 0.019  & 20.870 $\pm$ 0.006  & 21.267 $\pm$ 0.087 &  1.968 $\pm$    0.1078  &  0.8033 &                                       	  &          &              			    &   Bona Fide            \\
  25  & 11.831937 & -25.742409 & 22.362 $\pm$ 0.047 &  21.223 $\pm$ 0.005 &  20.499 $\pm$ 0.004  & 20.177 $\pm$ 0.007  & 19.159 $\pm$ 0.001  & 19.133 $\pm$ 0.012 &  6.985 $\pm$      0.15  &    0.55 &                                       	  &          &  elongated                             &    No             \\
  26  & 11.441898 & -25.740458 & 21.704 $\pm$ 0.028 &  20.126 $\pm$ 0.002 &  19.283 $\pm$ 0.001  & 18.866 $\pm$ 0.002  & 17.748 $\pm$ 0.000  & 17.631 $\pm$ 0.003 &  10.11 $\pm$    0.1834  &  0.8067 &                                       	  &          &  featuresJ                	    &    No             \\
  27  & 11.650463 & -25.74008  & 24.653 $\pm$ 0.131 &  23.234 $\pm$ 0.032 &  22.477 $\pm$ 0.022  & 22.206 $\pm$ 0.044  & 21.597 $\pm$ 0.013  & 21.894 $\pm$ 0.155 &  2.524 $\pm$    0.1849  &     0.8 &                                           &          &  box10				    &   Uncertain            \\
  28  & 11.713135 & -25.729959 & 21.481 $\pm$ 0.026 &  20.415 $\pm$ 0.002 &  19.848 $\pm$ 0.002  & 19.505 $\pm$ 0.004  & 18.603 $\pm$ 0.001  & 18.585 $\pm$ 0.007 &  6.958 $\pm$    0.1371  &    0.65 &                                       	  &          &  elongated                            &    No             \\
  29  & 12.219597 & -25.729948 & 22.076 $\pm$ 0.037 &  20.337 $\pm$ 0.002 &  19.24  $\pm$ 0.001  & 18.869 $\pm$ 0.002  & 18.117 $\pm$ 0.001  & 17.794 $\pm$ 0.003 &  1.839 $\pm$   0.04868  &    0.89 &                                       	  &          &  blendJ  Red    			    &   Uncertain            \\
  30  & 11.751472 & -25.723944 & 23.499 $\pm$ 0.091 &  22.515 $\pm$ 0.019 &  22.135 $\pm$ 0.016  & 21.956 $\pm$ 0.04   & 21.488 $\pm$ 0.011  & 21.899 $\pm$ 0.156 &  3.356 $\pm$    0.1545  &    0.74 &                                           &          &  box10J     			    &   Uncertain            \\
  31  & 11.85473  & -25.723555 & 24.102 $\pm$ 0.115 &  23.209 $\pm$ 0.03  &  22.85  $\pm$ 0.032  & 22.468 $\pm$ 0.058  & 22.090 $\pm$ 0.019  & 22.831 $\pm$ 0.368 &  5.408 $\pm$    0.4536  &  0.8967 &                                           &          &  box10J              		    &   Uncertain            \\
  32  & 11.639229 & -25.717524 & 22.108 $\pm$ 0.035 &  20.645 $\pm$ 0.003 &  20.03  $\pm$ 0.002  & 19.825 $\pm$ 0.005  & 19.239 $\pm$ 0.001  & 19.478 $\pm$ 0.017 &  2.023 $\pm$    0.0601  &  0.8833 &                                       	  &          &  featuresJ            	     	    &   Bona Fide            \\
  33  & 11.90907  & -25.71817  & 24.671 $\pm$ 0.13  &  23.107 $\pm$ 0.027 &  22.573 $\pm$ 0.025  & 22.418 $\pm$ 0.056  & 21.915 $\pm$ 0.017  & 22.101 $\pm$ 0.187 &  3.047 $\pm$    0.2593  &    0.85 &                                           &          &       				    &   Uncertain            \\
  34  & 11.709325 & -25.71493  & 21.781 $\pm$ 0.03  &  19.94  $\pm$ 0.001 &  19.028 $\pm$ 0.001  & 18.652 $\pm$ 0.002  & 17.703 $\pm$ 0.000  & 17.628 $\pm$ 0.003 &  4.34 $\pm$   0.09253  &  0.6867 &                                       	  &          &  elongated blend      box10            &    No             \\
  35  & 11.407555 & -25.706154 & 20.855 $\pm$ 0.018 &  19.441 $\pm$ 0.001 &  18.873 $\pm$ 0.001  & 18.573 $\pm$ 0.001  & 18.080 $\pm$ 0.001  & 18.303 $\pm$ 0.006 &  3.07 $\pm$    0.0678  &  0.8933 &                                            &          &  3bri11 features			    &   Bona Fide             \\
  36  & 11.740077 & -25.694685 & 23.77  $\pm$ 0.103 &  22.583 $\pm$ 0.02  &  22.008 $\pm$ 0.014  & 21.782 $\pm$ 0.034  & 21.171 $\pm$ 0.009  & 21.303 $\pm$ 0.09  &  3.07 $\pm$    0.1633  &    0.59 &                                       	  &          &  box10 gxy-group? elongated            &    No             \\
  37  & 12.035659 & -25.683447 & 22.922 $\pm$ 0.059 &  21.013 $\pm$ 0.005 &  19.994 $\pm$ 0.002  & 19.557 $\pm$ 0.004  & 18.678 $\pm$ 0.001  & 18.454 $\pm$ 0.006 &  2.166 $\pm$   0.04957  &    0.57 &                                           &          &       1bri15			    &    No             \\
  38  & 12.322188 & -25.667791 & 22.948 $\pm$ 0.054 &  21.342 $\pm$ 0.005 &  20.497 $\pm$ 0.003  & 20.223 $\pm$ 0.007  & 19.431 $\pm$ 0.002  & 19.367 $\pm$ 0.015 &  3.696 $\pm$   0.09125  &    0.61 &                                       	  &          &  elongated gxy-group? box10            &    No             \\
  39  & 12.162183 & -25.667032 & 23.483 $\pm$ 0.086 &  22.051 $\pm$ 0.012 &  21.448 $\pm$ 0.008  & 21.126 $\pm$ 0.018  & 20.509 $\pm$ 0.005  & 20.832 $\pm$ 0.058 &   2.91 $\pm$    0.1052  &  0.9033 &                                       	  &          &      1bri40 box10J featuresJ            &   Bona Fide            \\
  40  & 11.710159 & -25.665068 & 23.823 $\pm$ 0.083 &  22.735 $\pm$ 0.019 &  22.264 $\pm$ 0.017  & 22.048 $\pm$ 0.04   & 21.631 $\pm$ 0.013  & 21.939 $\pm$ 0.162 &  3.172 $\pm$    0.1966  &    0.67 &                                       	  &          &  box10J      			    &   Uncertain            \\
  41  & 11.655724 & -25.654297 & 21.664 $\pm$ 0.029 &  20.48  $\pm$ 0.002 &  20.013 $\pm$ 0.002  & 19.767 $\pm$ 0.005  & 19.453 $\pm$ 0.002  & 19.92  $\pm$ 0.025 &  2.072 $\pm$    0.0591  &  0.9133 &                                       	  &          &  blendJ                   	    &   Bona Fide            \\
  42  & 12.183083 & -25.644936 & 22.089 $\pm$ 0.038 &  20.748 $\pm$ 0.003 &  20.255 $\pm$ 0.003  & 19.989 $\pm$ 0.006  & 19.536 $\pm$ 0.002  & 19.936 $\pm$ 0.026 &  2.878 $\pm$    0.1006  &    0.89 &                                           &          &  1bri20 featuresJ             	    &   Bona Fide            \\
  43  & 11.857755 & -25.624151 & 22.819 $\pm$ 0.06  &  21.589 $\pm$ 0.007 &  21.192 $\pm$ 0.006  & 20.902 $\pm$ 0.014  & 20.537 $\pm$ 0.005  & 20.771 $\pm$ 0.055 &  2.909 $\pm$    0.1063  &    0.87 &                                        	  &          &  box10J features             	    &   Bona Fide            \\
  44  & 11.500306 & -25.62377  & 24.266 $\pm$ 0.107 &  22.858 $\pm$ 0.021 &  22.217 $\pm$ 0.016  & 21.96  $\pm$ 0.034  & 21.305 $\pm$ 0.010  & 21.502 $\pm$ 0.108 &  5.198 $\pm$    0.2087  &  0.7233 &                                       	  &          &  5bri5              		    &    No             \\
  45  & 12.36243  & -25.622414 & 23.5   $\pm$ 0.067 &  21.617 $\pm$ 0.006 &  20.579 $\pm$ 0.003  & 20.132 $\pm$ 0.006  & 19.252 $\pm$ 0.001  & 19.132 $\pm$ 0.012 &  2.165 $\pm$   0.07576  &  0.7833 &                                           &          &  box10 featuresJ         	    &   Uncertain            \\
  46  & 12.377936 & -25.615387 & 22.967 $\pm$ 0.052 &  21.083 $\pm$ 0.004 &  20.071 $\pm$ 0.002  & 19.608 $\pm$ 0.004  & 18.642 $\pm$ 0.001  & 18.494 $\pm$ 0.007 &  2.573 $\pm$   0.07374  &    0.66 &                                           &          &  blend gxy-group? 10bri45 	    &    No             \\
  47  & 11.69374  & -25.611189 & 22.429 $\pm$ 0.043 &  20.683 $\pm$ 0.003 &  19.766 $\pm$ 0.002  & 19.362 $\pm$ 0.003  & 18.506 $\pm$ 0.001  & 18.465 $\pm$ 0.007 &  4.118 $\pm$   0.08392  &  0.8933 &                                       	  &          &  red               			    &   Uncertain            \\
  48  & 11.41811  & -25.606041 & 23.532 $\pm$ 0.07  &  22.425 $\pm$ 0.014 &  21.979 $\pm$ 0.013  & 21.861 $\pm$ 0.036  & 21.065 $\pm$ 0.007  & 21.989 $\pm$ 0.17  &  15.08 $\pm$    0.4218  &  0.8933 &                                           &          &  elongated features		    &   Uncertain            \\
  49  & 11.802425 & -25.603853 & 22.246 $\pm$ 0.044 &  21.07  $\pm$ 0.004 &  20.659 $\pm$ 0.004  & 20.388 $\pm$ 0.01   & 20.117 $\pm$ 0.003  & 20.713 $\pm$ 0.052 &  1.858 $\pm$   0.08183  &  0.8833 &                                       	  &          &  nice           			    &   Bona Fide            \\
  50  & 12.103115 & -25.595785 & 19.605 $\pm$ 0.012 &  17.776 $\pm$ 0.0   &  17.027 $\pm$ 0.0    & 16.656 $\pm$ 0.0    & 15.633 $\pm$ 0.000  & 15.611 $\pm$ 0.001 &  9.172 $\pm$    0.1546  &     0.9 &  6dFGSgJ004824.8-253545 (z=0.055995)     &          &      box10        		    &    No             \\
  51  & 12.356472 & -25.595942 & 23.238 $\pm$ 0.058 &  21.294 $\pm$ 0.005 &  20.242 $\pm$ 0.003  & 19.76  $\pm$ 0.005  & 18.820 $\pm$ 0.001  & 18.678 $\pm$ 0.008 &  2.605 $\pm$    0.0689  &  0.7267 &                                       	  &          &  box10J red           		    &   Uncertain            \\
  52  & 11.909184 & -25.597031 & 24.742 $\pm$ 0.142 &  23.32  $\pm$ 0.033 &  22.357 $\pm$ 0.02   & 21.849 $\pm$ 0.037  & 21.199 $\pm$ 0.009  & 20.938 $\pm$ 0.064 &  3.304 $\pm$    0.1918  &  0.8133 &                                           &          &  box10 				    &   Uncertain            \\
  53  & 11.46931  & -25.588753 & 22.037 $\pm$ 0.043 &  20.947 $\pm$ 0.004 &  20.443 $\pm$ 0.003  & 20.18  $\pm$ 0.009  & 19.395 $\pm$ 0.002  & 19.561 $\pm$ 0.018 &  13.28 $\pm$    0.2889  &  0.9567 &                                           &          &  extended features		    &   Uncertain            \\
  54  & 11.815478 & -25.590614 & 23.426 $\pm$ 0.08  &  21.942 $\pm$ 0.01  &  21.38  $\pm$ 0.008  & 21.005 $\pm$ 0.017  & 20.549 $\pm$ 0.005  & 21.094 $\pm$ 0.074 &  1.944 $\pm$   0.07396  &  0.9067 &                                       	  &          &  box10           		    &   Bona Fide            \\
  55  & 11.430509 & -25.584372 & 21.68  $\pm$ 0.029 &  19.89  $\pm$ 0.001 &  19.018 $\pm$ 0.001  & 18.617 $\pm$ 0.002  & 17.636 $\pm$ 0.000  & 17.557 $\pm$ 0.003 &  6.508 $\pm$    0.1301  &  0.8433 &                                       	  &          &  features              		    &   Uncertain             \\
  56  & 12.039611 & -25.584772 & 22.981 $\pm$ 0.064 &  21.811 $\pm$ 0.01  &  21.441 $\pm$ 0.009  & 21.059 $\pm$ 0.02   & 20.777 $\pm$ 0.006  & 21.293 $\pm$ 0.089 &  3.095 $\pm$    0.1271  &  0.9167 & OMS04\#90                                  & OMS04 weak spectrum  &  box10                   	    &   Bona Fide            \\
  57  & 11.894563 & -25.582563 & 23.969 $\pm$ 0.117 &  22.852 $\pm$ 0.029 &  22.06  $\pm$ 0.015  & 21.732 $\pm$ 0.047  & 20.878 $\pm$ 0.007  & 20.815 $\pm$ 0.057 &  6.346 $\pm$    0.2747  &    0.71 &                                           &          &  box10   elongated		           &   Uncertain            \\
  58  & 11.336151 & -25.572168 & 20.943 $\pm$ 0.026 &  19.452 $\pm$ 0.001 &  18.699 $\pm$ 0.001  & 18.334 $\pm$ 0.002  & 17.469 $\pm$ 0.000  & 17.448 $\pm$ 0.003 &  6.129 $\pm$    0.1072  &  0.8267 & 2dFGRSTGS142Z051   (z=0.0663)       	  &          &  extended        			    &    No             \\
  59  & 12.178262 & -25.573019 & 20.584 $\pm$ 0.027 &  19.049 $\pm$ 0.001 &  18.269 $\pm$ 0.0    & 17.885 $\pm$ 0.001  & 16.601 $\pm$ 0.000  & 16.526 $\pm$ 0.001 &  14.12 $\pm$    0.2391  &  0.7667 &                                           &          &  elongated               		    &    No             \\
  60  & 11.493717 & -25.575439 & 24.228 $\pm$ 0.125 &  22.927 $\pm$ 0.025 &  22.326 $\pm$ 0.018  & 21.919 $\pm$ 0.037  & 21.467 $\pm$ 0.011  & 22.007 $\pm$ 0.172 &  6.833 $\pm$    0.3743  &  0.5933 &                                           &          &  box10     elongated     		    &    No             \\
  61  & 12.031922 & -25.573095 & 22.752 $\pm$ 0.077 &  21.563 $\pm$ 0.01  &  21.105 $\pm$ 0.006  & 20.917 $\pm$ 0.018  & 20.104 $\pm$ 0.003  & 20.312 $\pm$ 0.036 &  14.16 $\pm$    0.3603  &  0.9233 &                                           &          &  box10				    &    No             \\
  62  & 11.999249 & -25.556742 & 22.435 $\pm$ 0.064 &  21.259 $\pm$ 0.007 &  20.874 $\pm$ 0.005  & 20.648 $\pm$ 0.014  & 20.230 $\pm$ 0.004  & 20.7   $\pm$ 0.052 &   3.05 $\pm$   0.09775  &  0.9667 &                                       	  &          &      box10           		    &   Bona Fide            \\
  63  & 11.460786 & -25.542677 & 20.558 $\pm$ 0.026 &  18.476 $\pm$ 0.001 &  17.542 $\pm$ 0.0    & 17.142 $\pm$ 0.001  & 15.894 $\pm$ 0.000  & 15.829 $\pm$ 0.001 &  15.11 $\pm$    0.2677  &  0.8033 & 2MASXJ00455055-2532337  (z=0.067)        &          &  4bri50           		            &    No             \\
  64  & 11.963376 & -25.550577 & 24.162 $\pm$ 0.128 &  22.443 $\pm$ 0.02  &  21.825 $\pm$ 0.012  & 21.516 $\pm$ 0.027  & 20.513 $\pm$ 0.005  & 20.748 $\pm$ 0.054 &  5.602 $\pm$    0.2545  &    0.92 &                                           &          &  box10J	              		    &   Uncertain            \\
  65  & 11.48346  & -25.549185 & 24.256 $\pm$ 0.148 &  22.767 $\pm$ 0.024 &  22.088 $\pm$ 0.016  & 21.741 $\pm$ 0.036  & 21.155 $\pm$ 0.008  & 21.69  $\pm$ 0.129 &  5.804 $\pm$    0.2114  &    0.84 &                                        	  &          &  box10           			    &   Uncertain            \\
  66  & 11.390283 & -25.544825 & 24.478 $\pm$ 0.158 &  23.051 $\pm$ 0.031 &  22.424 $\pm$ 0.02   & 22.056 $\pm$ 0.043  & 21.727 $\pm$ 0.014  & 22.029 $\pm$ 0.175 &  2.969 $\pm$    0.1931  &  0.8033 &                                        	  &          &  box10                      	    &   Uncertain            \\
  67  & 11.929479 & -25.544699 & 24.949 $\pm$ 0.212 &  23.301 $\pm$ 0.04  &  22.281 $\pm$ 0.018  & 21.887 $\pm$ 0.038  & 21.122 $\pm$ 0.008  & 21.043 $\pm$ 0.071 &  4.113 $\pm$    0.2012  &  0.5967 &                                        	  &          &  box10           			    &    No             \\
  68  & 11.993138 & -25.544662 & 24.86  $\pm$ 0.198 &  22.984 $\pm$ 0.03  &  21.88  $\pm$ 0.013  & 21.472 $\pm$ 0.026  & 20.556 $\pm$ 0.005  & 20.427 $\pm$ 0.04  &  2.407 $\pm$    0.1167  &  0.7633 &                                           &          &  box10       			    &   Uncertain            \\
  69  & 12.026233 & -25.539536 & 23.18  $\pm$ 0.084 &  22.181 $\pm$ 0.015 &  21.588 $\pm$ 0.01   & 21.376 $\pm$ 0.023  & 20.657 $\pm$ 0.005  & 20.814 $\pm$ 0.057 &  3.646 $\pm$     0.115  &  0.6333 &                                           &          &  box10				    &    No             \\
  70  & 11.345775 & -25.539146 & 24.521 $\pm$ 0.156 &  23.342 $\pm$ 0.04  &  22.655 $\pm$ 0.032  & 22.458 $\pm$ 0.064  & 21.839 $\pm$ 0.016  & 22.12  $\pm$ 0.191 &  4.545 $\pm$    0.3171  &  0.8233 &                                       	  &          &  box10 1bri20 (background GC/UCD?)      &    No             \\
  71  & 12.004176 & -25.53948  & 24.729 $\pm$ 0.178 &  23.284 $\pm$ 0.041 &  22.645 $\pm$ 0.027  & 22.374 $\pm$ 0.059  & 21.636 $\pm$ 0.013  & 21.781 $\pm$ 0.139 &  2.404 $\pm$    0.1809  &    0.79 &                                        	  &          &  box10 elongatedJ           	    &   Uncertain            \\
  72  & 11.913707 & -25.522303 & 21.986 $\pm$ 0.045 &  20.736 $\pm$ 0.004 &  20.061 $\pm$ 0.002  & 19.751 $\pm$ 0.005  & 18.893 $\pm$ 0.001  & 18.919 $\pm$ 0.01  &  5.002 $\pm$    0.1107  &  0.8833 &                                       	  &          &  box10J blend features   		    &   Uncertain            \\
  73  & 11.756023 & -25.520735 & 20.877 $\pm$ 0.032 &  19.407 $\pm$ 0.001 &  18.841 $\pm$ 0.001  & 18.597 $\pm$ 0.002  & 18.084 $\pm$ 0.001  & 18.336 $\pm$ 0.006 &  1.964 $\pm$   0.04537  &  0.7767 & OMS04\#33                                  & s gxy    &                 			    &    No             \\
  74  & 11.537847 & -25.521315 & 23.044 $\pm$ 0.079 &  21.671 $\pm$ 0.01  &  21.098 $\pm$ 0.005  & 20.772 $\pm$ 0.013  & 20.076 $\pm$ 0.003  & 20.227 $\pm$ 0.033 &  4.494 $\pm$    0.1531  &    0.93 &                                           &          &  box10     			    &   Bona Fide            \\
  75  & 11.763309 & -25.520639 & 22.221 $\pm$ 0.06  &  21.198 $\pm$ 0.006 &  20.863 $\pm$ 0.005  & 20.714 $\pm$ 0.016  & 20.201 $\pm$ 0.003  & 20.55  $\pm$ 0.045 &  4.239 $\pm$    0.1296  &  0.7933 &                                           &          &  elongated 4bri27			    &   Bona Fide            \\
  76  & 11.713687 & -25.518427 & 22.282 $\pm$ 0.054 &  21.16  $\pm$ 0.006 &  20.82  $\pm$ 0.004  & 20.608 $\pm$ 0.012  & 19.984 $\pm$ 0.003  & 20.183 $\pm$ 0.032 &  4.843 $\pm$    0.1336  &    0.62 &                                           &          &  box10J elongated			    &    No             \\
  77  & 12.355412 & -25.509636 & 23.125 $\pm$ 0.076 &  21.383 $\pm$ 0.006 &  20.462 $\pm$ 0.003  & 20.045 $\pm$ 0.007  & 19.159 $\pm$ 0.001  & 19.03  $\pm$ 0.011 &  2.969 $\pm$   0.06908  &  0.6233 &                                           &          &  box10				    &    No             \\
  78  & 12.347774 & -25.503523 & 23.399 $\pm$ 0.078 &  21.536 $\pm$ 0.007 &  20.556 $\pm$ 0.004  & 20.1   $\pm$ 0.006  & 19.208 $\pm$ 0.001  & 19.083 $\pm$ 0.012 &  3.143 $\pm$    0.1009  &  0.7067 &                                           &          &  box10           			    &   Uncertain            \\
  79  & 11.763089 & -25.504511 & 23.997 $\pm$ 0.125 &  22.434 $\pm$ 0.018 &  21.92  $\pm$ 0.014  & 21.566 $\pm$ 0.03   & 20.899 $\pm$ 0.007  & 21.361 $\pm$ 0.095 &  2.439 $\pm$    0.1369  &    0.86 &                                           &          &         				    &   Bona Fide            \\
  80  & 11.797908 & -25.494123 & 23.009 $\pm$ 0.069 &  21.756 $\pm$ 0.01  &  21.196 $\pm$ 0.007  & 20.932 $\pm$ 0.017  & 20.339 $\pm$ 0.004  & 20.833 $\pm$ 0.058 &  2.608 $\pm$    0.1056  &    0.87 &                                           &          &       box10J	    		    &   Bona Fide            \\
  81  & 11.330865 & -25.488749 & 23.304 $\pm$ 0.076 &  22.294 $\pm$ 0.016 &  21.851 $\pm$ 0.014  & 21.668 $\pm$ 0.034  & 21.138 $\pm$ 0.008  & 21.306 $\pm$ 0.09  &  3.294 $\pm$    0.1261  &  0.9367 &                                        	  &          &  box10J	               		    &   Bona Fide            \\
  82  & 11.658299 & -25.489527 & 23.841 $\pm$ 0.096 &  22.439 $\pm$ 0.017 &  21.772 $\pm$ 0.012  & 21.442 $\pm$ 0.025  & 20.877 $\pm$ 0.006  & 21.276 $\pm$ 0.088 &  3.347 $\pm$    0.1477  &  0.4367 &                                        	  &          &  elongated box10           	    &    No             \\
  83  & 11.99857  & -25.488783 & 23.323 $\pm$ 0.064 &  21.679 $\pm$ 0.008 &  20.674 $\pm$ 0.004  & 20.28  $\pm$ 0.009  & 19.359 $\pm$ 0.002  & 19.179 $\pm$ 0.013 &  3.217 $\pm$    0.1483  &  0.9067 &                                       	  &          &  red               		    &   Uncertain            \\
  84  & 12.133813 & -25.48262  & 22.092 $\pm$ 0.035 &  20.427 $\pm$ 0.003 &  19.62  $\pm$ 0.002  & 19.24  $\pm$ 0.003  & 18.386 $\pm$ 0.001  & 18.362 $\pm$ 0.006 &  6.148 $\pm$    0.1229  &    0.87 &    LA83\#3; BS00\#44                        & s GC     &extended box10J	                    &   Bona Fide            \\
  85  & 11.864227 & -25.484861 & 23.791 $\pm$ 0.102 &  22.535 $\pm$ 0.02  &  22.078 $\pm$ 0.016  & 21.799 $\pm$ 0.035  & 21.192 $\pm$ 0.009  & 21.294 $\pm$ 0.089 &   1.89 $\pm$    0.1954  &  0.7567 &                                        	  &          &  box10           			    &   Uncertain            \\
  86  & 11.719737 & -25.478098 & 24.771 $\pm$ 0.165 &  23.412 $\pm$ 0.042 &  22.912 $\pm$ 0.032  & 22.782 $\pm$ 0.079  & 22.085 $\pm$ 0.036  & 22.298 $\pm$ 0.225 &  5.749 $\pm$    0.5139  &  0.7567 &                                        	  &          &  box10           			    &   Uncertain            \\
  87  & 11.698216 & -25.477982 & 24.384 $\pm$ 0.129 &  23.071 $\pm$ 0.03  &  22.576 $\pm$ 0.023  & 22.432 $\pm$ 0.056  & 21.707 $\pm$ 0.025  & 22.136 $\pm$ 0.194 &  2.933 $\pm$    0.3219  &  0.8067 &                                        	  &          &  box10                      	    &   Uncertain            \\
  88  & 11.370876 & -25.476664 & 24.517 $\pm$ 0.125 &  23.238 $\pm$ 0.032 &  22.592 $\pm$ 0.023  & 22.463 $\pm$ 0.055  & 21.833 $\pm$ 0.016  & 21.76  $\pm$ 0.136 &  3.567 $\pm$    0.2113  &  0.8133 &                                        	  &          &  box10 6bri13                          &   Uncertain            \\
  89  & 11.99734  & -25.475786 & 23.462 $\pm$ 0.069 &  21.556 $\pm$ 0.007 &  20.421 $\pm$ 0.003  & 20.049 $\pm$ 0.006  & 18.977 $\pm$ 0.001  & 18.875 $\pm$ 0.01  &  5.771 $\pm$    0.1271  &  0.9133 &                                       	  &          &  box10 5bri30           		    &   Uncertain            \\
  90  & 11.996795 & -25.472643 & 24.042 $\pm$ 0.094 &  22.229 $\pm$ 0.013 &  21.108 $\pm$ 0.006  & 20.765 $\pm$ 0.012  & 19.682 $\pm$ 0.002  & 19.651 $\pm$ 0.019 &  5.164 $\pm$    0.1468  &    0.68 &                                        	  &          &  box10 5bri30 elongated     	    &    No             \\
  91  & 11.997857 & -25.465986 & 23.804 $\pm$ 0.082 &  21.988 $\pm$ 0.01  &  20.891 $\pm$ 0.005  & 20.522 $\pm$ 0.01   & 19.458 $\pm$ 0.002  & 19.377 $\pm$ 0.015 &  4.605 $\pm$    0.1241  &  0.6067 &                                        	  &          &  box10 5bri30 elongated                &    No             \\
  92  & 11.995711 & -25.463568 & 23.368 $\pm$ 0.068 &  22.364 $\pm$ 0.015 &  21.757 $\pm$ 0.01   & 21.472 $\pm$ 0.024  & 20.846 $\pm$ 0.006  & 21.732 $\pm$ 0.134 &  6.763 $\pm$     0.222  &  0.9267 &                                           &          &  box10 5bri30 elongated           	    &   Uncertain            \\
  93  & 11.407608 & -25.461046 & 24.273 $\pm$ 0.11  &  23.092 $\pm$ 0.026 &  22.199 $\pm$ 0.015  & 21.824 $\pm$ 0.031  & 21.155 $\pm$ 0.008  & 21.245 $\pm$ 0.085 &  1.644 $\pm$    0.1529  &  0.7033 &                                        	  &          &  box10 3bri12           		    &   Uncertain            \\
  94  & 11.705842 & -25.457827 & 23.878 $\pm$ 0.098 &  22.647 $\pm$ 0.019 &  22.088 $\pm$ 0.016  & 21.951 $\pm$ 0.036  & 21.339 $\pm$ 0.018  & 21.821 $\pm$ 0.145 &  6.748 $\pm$    0.3007  &  0.9433 &                                           &          &  					    &   Uncertain            \\
  95  & 12.040359 & -25.456263 & 23.194 $\pm$ 0.061 &  21.379 $\pm$ 0.006 &  20.321 $\pm$ 0.003  & 19.93  $\pm$ 0.006  & 18.949 $\pm$ 0.001  & 18.866 $\pm$ 0.009 &  4.194 $\pm$    0.1176  &    0.47 &                                       	  &          &  box10 elongated                	    &    No             \\
  96  & 12.018945 & -25.456423 & 24.135 $\pm$ 0.118 &  22.241 $\pm$ 0.016 &  21.13  $\pm$ 0.006  & 20.684 $\pm$ 0.013  & 19.833 $\pm$ 0.002  & 19.907 $\pm$ 0.025 &  2.712 $\pm$   0.08959  &    0.74 &                                        	  &          &  box10 elongated           	    &   Uncertain            \\
  97  & 11.987409 & -25.455381 & 23.431 $\pm$ 0.068 &  21.536 $\pm$ 0.007 &  20.399 $\pm$ 0.003  & 20.004 $\pm$ 0.006  & 18.932 $\pm$ 0.001  & 18.954 $\pm$ 0.01  &  5.317 $\pm$    0.1134  &    0.92 &                                           &          &  box10 blend 2bri20               	    &    No             \\
  98  & 11.987556 & -25.454504 & 24.998 $\pm$ 0.165 &  23.346 $\pm$ 0.037 &  22.484 $\pm$ 0.024  & 22.042 $\pm$ 0.04   & 21.148 $\pm$ 0.008  & 21.562 $\pm$ 0.114 &  9.405 $\pm$    0.1996  &  0.5533 &                                           &          &  box10 blend 4bri20               	    &    No             \\
  99  & 11.832192 & -25.452051 & 21.918 $\pm$ 0.041 &  20.431 $\pm$ 0.003 &  19.832 $\pm$ 0.002  & 19.579 $\pm$ 0.005  & 19.042 $\pm$ 0.001  & 19.371 $\pm$ 0.015 &  2.348 $\pm$   0.07605  &  0.9533 &   OMS04\#48                               & GHOSTS GC; s GC&       box10                            &   Bona Fide            \\
  100 & 11.533227 & -25.450148 & 21.31  $\pm$ 0.026 &  20.185 $\pm$ 0.002 &  19.549 $\pm$ 0.001  & 19.171 $\pm$ 0.003  & 18.329 $\pm$ 0.001  & 18.28  $\pm$ 0.005 &  4.842 $\pm$    0.0893  &  0.8033 &                                           &          &  box10J elongated featuresJ	    &    Uncertain          \\
  101 & 12.003739 & -25.449059 & 21.819 $\pm$ 0.031 &  20.124 $\pm$ 0.002 &  19.123 $\pm$ 0.001  & 18.775 $\pm$ 0.002  & 17.786 $\pm$ 0.000  & 17.616 $\pm$ 0.003 &  4.017 $\pm$   0.07764  &    0.66 &                                           &          &  box10 7bri46 elongated              &    Uncertain             \\
  102 & 11.992729 & -25.446638 & 23.188 $\pm$ 0.061 &  21.922 $\pm$ 0.01  &  21.002 $\pm$ 0.006  & 20.597 $\pm$ 0.01   & 19.545 $\pm$ 0.002  & 19.658 $\pm$ 0.02  &  6.188 $\pm$     0.192  &  0.7667 &                                           &          &  box10 7bri46                 	    &   Uncertain            \\
  103 & 11.406789 & -25.444532 & 23.045 $\pm$ 0.059 &  21.316 $\pm$ 0.005 &  20.313 $\pm$ 0.003  & 19.931 $\pm$ 0.005  & 19.011 $\pm$ 0.001  & 18.956 $\pm$ 0.01  &  3.023 $\pm$   0.08639  &    0.47 &                                       	  &          &  box10 elongated                	    &    No             \\
  104 & 11.76028  & -25.445444 & 22.539 $\pm$ 0.054 &  21.344 $\pm$ 0.007 &  20.911 $\pm$ 0.006  & 20.699 $\pm$ 0.014  & 20.325 $\pm$ 0.007  & 20.808 $\pm$ 0.057 &  1.927 $\pm$   0.06652  &  0.7467 &                                       	  &          &  box10J           			    &   Bona Fide            \\
  105 & 11.71139  & -25.444109 & 21.866 $\pm$ 0.036 &  20.669 $\pm$ 0.003 &  20.189 $\pm$ 0.003  & 19.997 $\pm$ 0.006  & 19.462 $\pm$ 0.003  & 20.026 $\pm$ 0.028 &  2.918 $\pm$   0.08081  &    0.95 &   OMS04\#26                              &  s GC        &                            	    &   Bona Fide            \\
  106 & 12.007263 & -25.444359 & 23.842 $\pm$ 0.085 &  22.391 $\pm$ 0.015 &  21.825 $\pm$ 0.014  & 21.566 $\pm$ 0.025  & 21.115 $\pm$ 0.008  & 21.764 $\pm$ 0.138 &  3.287 $\pm$    0.1512  &  0.8567 &                                           &          &  1bri10				    &   Bona Fide            \\
  107 & 11.867069 & -25.444727 & 23.408 $\pm$ 0.083 &  22.3   $\pm$ 0.015 &  21.793 $\pm$ 0.014  & 21.513 $\pm$ 0.026  & 20.634 $\pm$ 0.005  & 21.008 $\pm$ 0.069 &  3.465 $\pm$    0.2631  &  0.5067 &                                       	  & GHOSTS gxy &        		                    &   No              \\
  108 & 11.724442 & -25.438917 & 24.584 $\pm$ 0.145 &  23.125 $\pm$ 0.03  &  22.616 $\pm$ 0.026  & 22.204 $\pm$ 0.045  & 21.267 $\pm$ 0.017  & 21.841 $\pm$ 0.148 &  3.814 $\pm$    0.1864  &    0.78 &                                           &          &       				    &  Uncertain             \\
  109 & 11.876191 & -25.431005 & 22.286 $\pm$ 0.056 &  21.117 $\pm$ 0.006 &  20.678 $\pm$ 0.004  & 20.504 $\pm$ 0.011  & 19.955 $\pm$ 0.003  & 20.767 $\pm$ 0.055 &  5.361 $\pm$    0.1087  &  0.9433 &                                       	  & GHOSTS GC  &         		                    &   Bona Fide            \\
  110 & 11.890865 & -25.432211 & 23.837 $\pm$ 0.101 &  22.551 $\pm$ 0.022 &  21.889 $\pm$ 0.014  & 21.632 $\pm$ 0.031  & 20.774 $\pm$ 0.006  & 21.012 $\pm$ 0.069 &  4.396 $\pm$    0.2321  &  0.4933 &                                           &          &       				    &   No              \\
  111 & 11.849014 & -25.430426 & 24.322 $\pm$ 0.137 &  22.895 $\pm$ 0.027 &  22.352 $\pm$ 0.022  & 21.995 $\pm$ 0.042  & 20.833 $\pm$ 0.006  & 21.104 $\pm$ 0.075 &  2.289 $\pm$    0.1328  &  0.7933 &                                        	  & GHOSTS GC  &                    	            &   Uncertain            \\
  112 & 12.05189  & -25.428101 & 22.489 $\pm$ 0.044 &  21.374 $\pm$ 0.006 &  20.653 $\pm$ 0.004  & 20.361 $\pm$ 0.008  & 19.392 $\pm$ 0.002  & 19.417 $\pm$ 0.016 &  7.124 $\pm$    0.1597  &    0.83 &                                       	  &          &  box10J           			    &  Uncertain             \\
  113 & 12.021138 & -25.427214 & 24.429 $\pm$ 0.14  &  22.709 $\pm$ 0.025 &  21.681 $\pm$ 0.01   & 21.355 $\pm$ 0.023  & 20.507 $\pm$ 0.005  & 20.626 $\pm$ 0.048 &  2.588 $\pm$    0.1245  &    0.87 &                                        	  &          &  box10J blendJ           		    &  Uncertain             \\
  114 & 11.333892 & -25.425484 & 23.443 $\pm$ 0.084 &  22.435 $\pm$ 0.019 &  21.895 $\pm$ 0.014  & 21.72  $\pm$ 0.035  & 20.943 $\pm$ 0.007  & 21.292 $\pm$ 0.089 &  6.062 $\pm$       0.2  &    0.83 &                                           &          &  box10 blendJ     			    &  Uncertain             \\
  115 & 11.913204 & -25.425611 & 23.741 $\pm$ 0.082 &  22.264 $\pm$ 0.014 &  21.695 $\pm$ 0.011  & 21.386 $\pm$ 0.021  & 20.527 $\pm$ 0.005  & 20.818 $\pm$ 0.057 &  4.936 $\pm$    0.2219  &  0.9233 &                                           &          &  box10      			    &  Uncertain             \\
  116 & 11.795917 & -25.409584 & 21.689 $\pm$ 0.036 &  20.496 $\pm$ 0.003 &  20.082 $\pm$ 0.002  & 19.882 $\pm$ 0.006  & 19.576 $\pm$ 0.003  & 20.148 $\pm$ 0.031 &  1.928 $\pm$   0.05574  &  0.9467 &                                       	  &          &  nice           			    &   Bona Fide            \\
  117 & 11.484467 & -25.406715 & 24.237 $\pm$ 0.111 &  22.909 $\pm$ 0.023 &  22.242 $\pm$ 0.017  & 21.867 $\pm$ 0.034  & 21.380 $\pm$ 0.011  & 21.366 $\pm$ 0.095 &  1.699 $\pm$    0.1389  &     0.8 &                                           &           & 	  box10        			    &  Uncertain             \\
  118 & 12.142545 & -25.400881 & 20.543 $\pm$ 0.017 &  18.709 $\pm$ 0.001 &  17.729 $\pm$ 0.0    & 17.347 $\pm$ 0.001  & 16.608 $\pm$ 0.000  & 16.819 $\pm$ 0.001 &  2.365 $\pm$   0.08627  &  0.8067 &  LEDA779394                               &          &          			            &   No              \\
  119 & 11.375089 & -25.406076 & 23.066 $\pm$ 0.06  &  21.985 $\pm$ 0.009 &  21.569 $\pm$ 0.008  & 21.323 $\pm$ 0.019  & 20.916 $\pm$ 0.007  & 21.137 $\pm$ 0.077 &  2.233 $\pm$   0.09301  &  0.7167 &                                           &          &  box10J				    &  Bona Fide              \\
  120 & 11.764791 & -25.40329  & 23.356 $\pm$ 0.082 &  21.786 $\pm$ 0.01  &  21.097 $\pm$ 0.006  & 20.721 $\pm$ 0.014  & 19.765 $\pm$ 0.004  & 19.738 $\pm$ 0.07  &  3.226 $\pm$    0.1164  &    0.83 &                                        	  &          &                 			    &  Uncertain             \\
  121 & 11.783051 & -25.396103 & 22.647 $\pm$ 0.058 &  21.13  $\pm$ 0.005 &  20.654 $\pm$ 0.004  & 20.375 $\pm$ 0.009  & 19.476 $\pm$ 0.003  & 19.499 $\pm$ 0.056 &  2.625 $\pm$   0.09814  &    0.85 &                                           &          &       				    &   Bona Fide            \\
  122 & 11.960999 & -25.395432 & 24.876 $\pm$ 0.15  &  23.467 $\pm$ 0.041 &  22.959 $\pm$ 0.034  & 22.573 $\pm$ 0.064  & 21.891 $\pm$ 0.016  & 22.418 $\pm$ 0.252 &  4.548 $\pm$    0.3437  &  0.6267 &                                        	  &          &  box10           			    &   No              \\
  123 & 11.813492 & -25.394493 & 23.886 $\pm$ 0.109 &  22.425 $\pm$ 0.017 &  21.897 $\pm$ 0.014  & 21.517 $\pm$ 0.028  & 20.347 $\pm$ 0.007  & 20.856 $\pm$ 0.06  &  3.799 $\pm$    0.1715  &    0.74 &                                        	  &          &  box10                      	    &  Uncertain             \\
  124 & 11.929542 & -25.382269 & 23.744 $\pm$ 0.08  &  22.631 $\pm$ 0.019 &  22.236 $\pm$ 0.017  & 22.078 $\pm$ 0.04   & 21.484 $\pm$ 0.011  & 22.447 $\pm$ 0.259 &  6.134 $\pm$     0.241  &  0.8167 &                                           	   & GHOSTS gxy &                                        &   No              \\
  125 & 11.565105 & -25.369316 & 20.507 $\pm$ 0.018 &  18.632 $\pm$ 0.001 &  17.739 $\pm$ 0.0    & 17.38  $\pm$ 0.001  & 16.271 $\pm$ 0.000  & 16.217 $\pm$ 0.001 &  9.722 $\pm$    0.1678  &  0.9767 & 2MASXJ00461561-2522095 (z=0.0715); BS00\#60    & s gxy      &                                        &   No              \\
  126 & 11.711543 & -25.371462 & 21.61  $\pm$ 0.032 &  19.752 $\pm$ 0.001 &  18.734 $\pm$ 0.001  & 18.337 $\pm$ 0.001  & 17.298 $\pm$ 0.000  & 17.158 $\pm$ 0.006 &  4.069 $\pm$   0.07641  &  0.5567 &                                              &          & elongated     			    &   No              \\
  127 & 11.53992  & -25.370584 & 23.702 $\pm$ 0.087 &  22.344 $\pm$ 0.014 &  21.709 $\pm$ 0.01   & 21.456 $\pm$ 0.022  & 20.807 $\pm$ 0.006  & 21.472 $\pm$ 0.105 &  8.039 $\pm$    0.2573  &  0.9467 &                                              &          & box10       			    &  Uncertain             \\
  128 & 11.961925 & -25.370138 & 23.65  $\pm$ 0.076 &  22.323 $\pm$ 0.014 &  21.82  $\pm$ 0.012  & 21.6   $\pm$ 0.026  & 21.094 $\pm$ 0.008  & 21.689 $\pm$ 0.128 &  3.384 $\pm$    0.1441  &    0.81 &                                        	  & GHOSTS GC  & box10                                  &   Bona Fide            \\
  129 & 12.082545 & -25.368904 & 24.586 $\pm$ 0.129 &  23.403 $\pm$ 0.039 &  22.924 $\pm$ 0.03   & 22.609 $\pm$ 0.066  & 22.103 $\pm$ 0.021  & 22.076 $\pm$ 0.182 &  1.642 $\pm$    0.2272  &  0.7933 &                                        	  &          & box10           			    &  Uncertain             \\
  130 & 11.399044 & -25.369431 & 23.028 $\pm$ 0.061 &  22.046 $\pm$ 0.01  &  21.736 $\pm$ 0.01   & 21.514 $\pm$ 0.024  & 20.981 $\pm$ 0.007  & 21.446 $\pm$ 0.102 &  6.295 $\pm$    0.2332  &  0.6233 &                                           &          & box10 elongated 6bri25   		    &   No              \\
  131 & 11.983693 & -25.366419 & 22.686 $\pm$ 0.047 &  21.425 $\pm$ 0.006 &  20.927 $\pm$ 0.005  & 20.645 $\pm$ 0.011  & 20.012 $\pm$ 0.003  & 20.192 $\pm$ 0.032 &  3.076 $\pm$   0.09697  &  0.5667 &     B86\#26; BS00\#42                     &          & elongated          		    &   No              \\
  132 & 11.403366 & -25.366278 & 23.429 $\pm$ 0.074 &  22.05  $\pm$ 0.01  &  21.505 $\pm$ 0.008  & 21.293 $\pm$ 0.019  & 20.803 $\pm$ 0.006  & 21.118 $\pm$ 0.076 &  3.932 $\pm$    0.1439  &    0.87 &                                              &          &      box10 elongated 6bri25            &  Uncertain             \\
  133 & 12.087586 & -25.365274 & 24.249 $\pm$ 0.105 &  22.858 $\pm$ 0.023 &  21.923 $\pm$ 0.012  & 21.513 $\pm$ 0.024  & 20.681 $\pm$ 0.006  & 20.418 $\pm$ 0.039 &  4.526 $\pm$    0.1304  &    0.47 &                                              &          & 	     elongated box10       	    &   No              \\
  134 & 11.496049 & -25.362465 & 23.962 $\pm$ 0.097 &  22.701 $\pm$ 0.02  &  22.212 $\pm$ 0.016  & 21.855 $\pm$ 0.033  & 21.211 $\pm$ 0.009  & 21.653 $\pm$ 0.124 &   5.31 $\pm$    0.2683  &     0.8 &                                        	  &          & box10                   		    &  Uncertain             \\
  135 & 11.597838 & -25.360907 & 24.549 $\pm$ 0.168 &  23.096 $\pm$ 0.034 &  22.52  $\pm$ 0.021  & 22.287 $\pm$ 0.054  & 21.833 $\pm$ 0.016  & 22.229 $\pm$ 0.211 &  3.129 $\pm$     0.152  &  0.7333 &                                              &          &      box10  			    &  Uncertain             \\
  136 & 12.135556 & -25.361633 & 23.208 $\pm$ 0.06  &  21.463 $\pm$ 0.006 &  20.388 $\pm$ 0.003  & 20.005 $\pm$ 0.006  & 19.091 $\pm$ 0.001  & 18.853 $\pm$ 0.009 &   3.56 $\pm$   0.09526  &  0.7133 &                                           	  &          & elongated box10J                  	    &   No              \\
  137 & 12.072568 & -25.36001  & 24.698 $\pm$ 0.135 &  23.166 $\pm$ 0.031 &  22.441 $\pm$ 0.019  & 22.071 $\pm$ 0.041  & 21.540 $\pm$ 0.012  & 21.329 $\pm$ 0.092 &  1.802 $\pm$   0.08952  &  0.8067 &                                              &          &      box10  			    &   No              \\
  138 & 11.410632 & -25.356958 & 20.638 $\pm$ 0.02  &  18.893 $\pm$ 0.001 &  17.967 $\pm$ 0.0    & 17.61  $\pm$ 0.001  & 16.493 $\pm$ 0.000  & 16.356 $\pm$ 0.001 &  9.993 $\pm$    0.1759  &  0.9167 & 2MASXJ00453852-2521257  (z=  0.1102)         &          &      extended             		    &   No              \\
  139 & 11.885493 & -25.359591 & 21.716 $\pm$ 0.038 &  20.526 $\pm$ 0.004 &  20.017 $\pm$ 0.003  & 19.831 $\pm$ 0.006  & 19.334 $\pm$ 0.003  & 19.77  $\pm$ 0.022 &   1.99 $\pm$   0.05753  &    0.86 & B86\#24 ; BS00\#42                           &   s GC   &               			    &   Bona Fide            \\
  140 & 12.099586 & -25.35235  & 23.504 $\pm$ 0.072 &  22.437 $\pm$ 0.016 &  21.839 $\pm$ 0.011  & 21.555 $\pm$ 0.025  & 20.797 $\pm$ 0.006  & 20.775 $\pm$ 0.055 &  8.147 $\pm$    0.2748  &    0.78 &                                              &          &      elongated 			    &  Uncertain             \\
  141 & 11.953762 & -25.345655 & 24.225 $\pm$ 0.102 &  23.006 $\pm$ 0.027 &  22.539 $\pm$ 0.024  & 22.359 $\pm$ 0.052  & 21.657 $\pm$ 0.013  & 22.249 $\pm$ 0.215 &  2.563 $\pm$    0.2415  &  0.7467 &                                        	   & GHOSTS GC  &  box10                                 &  Uncertain             \\
  142 & 11.34349  & -25.339605 & 21.103 $\pm$ 0.024 &  19.449 $\pm$ 0.001 &  18.664 $\pm$ 0.001  & 18.323 $\pm$ 0.001  & 17.439 $\pm$ 0.000  & 17.447 $\pm$ 0.003 &  6.591 $\pm$    0.1154  &  0.7633 &   2dFGRS-TGS142Z048 (z=0.0662)              &          &      elongated extended       	    &   No              \\
  143 & 11.549603 & -25.342514 & 22.539 $\pm$ 0.048 &  21.029 $\pm$ 0.004 &  20.284 $\pm$ 0.003  & 19.959 $\pm$ 0.006  & 19.029 $\pm$ 0.001  & 19.117 $\pm$ 0.012 &  5.578 $\pm$    0.1438  &  0.5067 &                                              &          & box10   				    &   No              \\
  144 & 11.56396  & -25.335007 & 19.709 $\pm$ 0.013 &  18.427 $\pm$ 0.0   &  17.865 $\pm$ 0.0    & 17.637 $\pm$ 0.001  & 17.207 $\pm$ 0.000  & 17.511 $\pm$ 0.003 &  3.385 $\pm$   0.07541  &  0.9467 &    LA83\#35; BS00\#33; OMS04\#5            	   & s GC        &	                                    &   Bona Fide            \\
  145 & 11.617803 & -25.331518 & 24.5   $\pm$ 0.155 &  23.09  $\pm$ 0.03  &  22.367 $\pm$ 0.019  & 21.942 $\pm$ 0.037  & 20.946 $\pm$ 0.007  & 20.939 $\pm$ 0.064 &  2.591 $\pm$    0.1607  &  0.7133 &                                         	  &          & box10          			    &  Uncertain             \\
  146 & 12.019673 & -25.327408 & 22.155 $\pm$ 0.044 &  20.998 $\pm$ 0.005 &  20.581 $\pm$ 0.004  & 20.428 $\pm$ 0.01   & 20.039 $\pm$ 0.003  & 20.567 $\pm$ 0.046 &  2.213 $\pm$   0.06413  &  0.8133 &                                       	  &          & box10J             			    &   Bona Fide            \\
  147 & 12.036775 & -25.315971 & 22.51  $\pm$ 0.059 &  21.443 $\pm$ 0.008 &  20.769 $\pm$ 0.004  & 20.465 $\pm$ 0.012  & 19.598 $\pm$ 0.002  & 19.585 $\pm$ 0.018 &  4.878 $\pm$      0.16  &    0.95 &                                              &          & box10 blend 3bri15      		    &  Uncertain             \\
  148 & 12.04591  & -25.316301 & 22.421 $\pm$ 0.047 &  20.981 $\pm$ 0.005 &  20.357 $\pm$ 0.003  & 20.053 $\pm$ 0.008  & 19.358 $\pm$ 0.002  & 19.603 $\pm$ 0.019 &  2.451 $\pm$   0.09345  &  0.8967 &  OMS04\#92                                     & s GC       &                          		    &   Bona Fide            \\
  149 & 12.171306 & -25.316057 & 23.526 $\pm$ 0.104 &  22.586 $\pm$ 0.024 &  22.011 $\pm$ 0.013  & 21.672 $\pm$ 0.031  & 21.263 $\pm$ 0.009  & 21.905 $\pm$ 0.157 &  2.625 $\pm$     0.172  &    0.84 &                                              &          &     box10     			    &  Uncertain             \\
  150 & 11.499959 & -25.315355 & 24.031 $\pm$ 0.111 &  23.037 $\pm$ 0.029 &  22.246 $\pm$ 0.017  & 22.005 $\pm$ 0.041  & 21.391 $\pm$ 0.010  & 21.859 $\pm$ 0.15  &  3.614 $\pm$    0.2157  &  0.4767 &                                        	  &          & box10           			    &   No              \\
  151 & 11.943786 & -25.311014 & 23.991 $\pm$ 0.101 &  22.693 $\pm$ 0.024 &  22.131 $\pm$ 0.016  & 21.897 $\pm$ 0.039  & 21.427 $\pm$ 0.019  & 21.994 $\pm$ 0.17  &  2.346 $\pm$    0.1337  &    0.95 &                                              &          &     box10  			    &  Uncertain             \\
  152 & 11.932666 & -25.307085 & 23.284 $\pm$ 0.071 &  21.752 $\pm$ 0.009 &  21.276 $\pm$ 0.007  & 21.039 $\pm$ 0.016  & 19.859 $\pm$ 0.005  & 19.926 $\pm$ 0.084 &  3.621 $\pm$      0.12  &  0.7967 &                                              &          &    dust patches?			    &   Uncertain            \\
  153 & 12.154389 & -25.302324 & 24.136 $\pm$ 0.112 &  22.867 $\pm$ 0.024 &  22.06  $\pm$ 0.013  & 21.685 $\pm$ 0.032  & 20.998 $\pm$ 0.007  & 20.929 $\pm$ 0.064 &  4.656 $\pm$     0.248  &    0.82 &                                        	  &          & elongated             		    &   No              \\
  154 & 12.160672 & -25.300203 & 22.411 $\pm$ 0.05  &  20.552 $\pm$ 0.003 &  19.623 $\pm$ 0.001  & 19.17  $\pm$ 0.003  & 18.225 $\pm$ 0.001  & 18.176 $\pm$ 0.005 &  3.586 $\pm$   0.07203  &  0.9133 &   BS00\#45                                   & BS00 tab. 6 &                           features     &   No              \\
  155 & 11.789824 & -25.29859  & 23.487 $\pm$ 0.089 &  22.114 $\pm$ 0.013 &  21.802 $\pm$ 0.012  & 21.663 $\pm$ 0.029  & 21.117 $\pm$ 0.014  & 21.692 $\pm$ 0.129 &  2.013 $\pm$    0.1507  &    0.94 &                                              &          & box10J  				    &   Uncertain            \\
  156 & 11.689843 & -25.295441 & 22.017 $\pm$ 0.043 &  20.716 $\pm$ 0.003 &  20.149 $\pm$ 0.002  & 19.941 $\pm$ 0.006  & 19.481 $\pm$ 0.002  & 19.802 $\pm$ 0.023 &  2.599 $\pm$   0.07861  &  0.9433 &   B86\#15; BS00\#36; OMS04\#19                   & s GC 	 &                    box10 features	    &   Bona Fide            \\
  157 & 11.951604 & -25.295488 & 24.17  $\pm$ 0.118 &  22.53  $\pm$ 0.018 &  21.881 $\pm$ 0.014  & 21.485 $\pm$ 0.026  & 20.580 $\pm$ 0.009  & 21.328 $\pm$ 0.092 &  3.121 $\pm$    0.1136  &  0.8633 &                                              &          &    box10   			    &  Uncertain             \\
  158 & 11.634233 & -25.292778 & 22.286 $\pm$ 0.049 &  20.844 $\pm$ 0.004 &  20.233 $\pm$ 0.003  & 19.908 $\pm$ 0.006  & 19.331 $\pm$ 0.002  & 19.66  $\pm$ 0.02  &  2.898 $\pm$   0.07062  &    0.94 & BS00\#72                                     &BS00 tab 6. &                   			    &   Bona Fide            \\
  159 & 12.161605 & -25.285072 & 20.258 $\pm$ 0.02  &  18.51  $\pm$ 0.001 &  17.642 $\pm$ 0.0    & 17.329 $\pm$ 0.001  & 16.197 $\pm$ 0.000  & 16.191 $\pm$ 0.001 &  9.405 $\pm$    0.1717  &    0.86 & 2MASXJ00483879-2517065 (z=0.056229); BS00\#22   & s gxy	 &                         		    &   No              \\
  160 & 11.791238 & -25.281792 & 24.504 $\pm$ 0.152 &  22.983 $\pm$ 0.031 &  22.421 $\pm$ 0.021  & 22.202 $\pm$ 0.048  & 21.448 $\pm$ 0.011  & 22.329 $\pm$ 0.232 &  1.941 $\pm$    0.1292  &  0.8133 &                                              &          &    box10    			    &  Uncertain             \\
  161 & 11.435353 & -25.277048 & 22.578 $\pm$ 0.051 &  20.972 $\pm$ 0.004 &  20.166 $\pm$ 0.002  & 19.835 $\pm$ 0.005  & 18.910 $\pm$ 0.001  & 18.966 $\pm$ 0.01  &  7.678 $\pm$    0.1503  &  0.7333 &                                              &           & box10 elongated 2bri25 gxy-group?        &   No              \\
  162 & 12.408975 & -25.278244 & 24.378 $\pm$ 0.13  &  23.437 $\pm$ 0.036 &  22.908 $\pm$ 0.031  & 22.729 $\pm$ 0.071  & 22.390 $\pm$ 0.026  & 23.101 $\pm$ 0.472 &  2.225 $\pm$    0.2519  &  0.7633 &                                              &          &    box10           		    &  Uncertain             \\
  163 & 12.152492 & -25.276098 & 24.048 $\pm$ 0.11  &  22.623 $\pm$ 0.019 &  21.718 $\pm$ 0.011  & 21.358 $\pm$ 0.026  & 20.435 $\pm$ 0.004  & 20.322 $\pm$ 0.036 &  3.373 $\pm$    0.1178  &    0.82 &                                              &           & box10 very-bri18           		    &  Uncertain             \\
  164 & 11.669164 & -25.271738 & 23.854 $\pm$ 0.102 &  22.515 $\pm$ 0.018 &  21.723 $\pm$ 0.01   & 21.372 $\pm$ 0.023  & 20.631 $\pm$ 0.005  & 20.615 $\pm$ 0.047 &  4.406 $\pm$    0.1373  &  0.7567 &                                              &          &    box10          			    &   No              \\
  165 & 11.987198 & -25.272383 & 24.555 $\pm$ 0.153 &  22.924 $\pm$ 0.026 &  22.186 $\pm$ 0.017  & 21.842 $\pm$ 0.037  & 20.616 $\pm$ 0.009  & 20.667 $\pm$ 0.05  &  5.254 $\pm$    0.3296  &  0.4567 &                                              &          &    box10         			    &   No              \\
  166 & 12.071965 & -25.268415 & 24.774 $\pm$ 0.161 &  23.372 $\pm$ 0.041 &  22.785 $\pm$ 0.027  & 22.421 $\pm$ 0.063  & 21.724 $\pm$ 0.014  & 22.227 $\pm$ 0.211 &  2.399 $\pm$     0.207  &    0.78 &                                              &          &    box10          			    &  Uncertain             \\
  167 & 11.819431 & -25.262323 & 20.74  $\pm$ 0.022 &  19.256 $\pm$ 0.001 &  18.734 $\pm$ 0.001  & 18.474 $\pm$ 0.001  & 17.624 $\pm$ 0.000  & 17.705 $\pm$ 0.003 &  4.878 $\pm$   0.09156  &  0.5633 & B86\#11; BS00\#52   (z=0.069591)               & s gxy	 &  elongated             		    &   No              \\
  168 & 11.847426 & -25.261505 & 21.673 $\pm$ 0.034 &  20.322 $\pm$ 0.002 &  19.798 $\pm$ 0.002  & 19.562 $\pm$ 0.004  & 18.981 $\pm$ 0.002  & 19.393 $\pm$ 0.015 &  3.391 $\pm$   0.09657  &  0.9233 & B86\#12; BS00\#57                               & s GC 	 &           				    &   Bona Fide            \\
  169 & 11.830155 & -25.262686 & 24.22  $\pm$ 0.127 &  23.227 $\pm$ 0.04  &  22.596 $\pm$ 0.024  & 22.389 $\pm$ 0.056  & 21.402 $\pm$ 0.019  & 21.843 $\pm$ 0.148 &  4.545 $\pm$    0.3643  &  0.5267 &                                              &          &    box10   			    &   No              \\
  170 & 11.452888 & -25.257193 & 20.558 $\pm$ 0.021 &  19.093 $\pm$ 0.001 &  18.305 $\pm$ 0.0    & 17.986 $\pm$ 0.001  & 17.024 $\pm$ 0.000  & 16.864 $\pm$ 0.001 &  7.159 $\pm$    0.1217  &    0.73 & GALEXASC J004548.66-251526.1 (z=0.1117)      &           & gxy-group?    			    &   No              \\
  171 & 12.237354 & -25.260633 & 23.897 $\pm$ 0.09  &  22.708 $\pm$ 0.021 &  22.091 $\pm$ 0.014  & 21.861 $\pm$ 0.033  & 21.315 $\pm$ 0.010  & 21.914 $\pm$ 0.158 &  2.643 $\pm$    0.1229  &  0.7533 &                                              &          &    box10   			    &  Uncertain             \\
  172 & 11.616017 & -25.255068 & 22.745 $\pm$ 0.061 &  21.634 $\pm$ 0.009 &  21.314 $\pm$ 0.007  & 21.12  $\pm$ 0.018  & 20.619 $\pm$ 0.005  & 21.021 $\pm$ 0.069 &   5.06 $\pm$    0.2369  &  0.5633 &                                              &          &    box10J   			    &   No              \\
  173 & 11.882347 & -25.252451 & 22.75  $\pm$ 0.073 &  21.462 $\pm$ 0.008 &  21.032 $\pm$ 0.006  & 20.866 $\pm$ 0.015  & 19.993 $\pm$ 0.005  & 20.096 $\pm$ 0.098 &  3.822 $\pm$    0.1407  &  0.7867 & CHP04                                        &           & x-ray source; dusty region		    &  Uncertain             \\
  174 & 11.473689 & -25.250814 & 24.003 $\pm$ 0.107 &  23.006 $\pm$ 0.03  &  22.4   $\pm$ 0.019  & 22.21  $\pm$ 0.049  & 21.694 $\pm$ 0.014  & 22.25  $\pm$ 0.216 &  2.354 $\pm$    0.1395  &  0.8433 &                                              &          &    box10       gxy-group?   	    &  Uncertain             \\
  175 & 11.450333 & -25.249067 & 23.585 $\pm$ 0.087 &  21.988 $\pm$ 0.01  &  21.288 $\pm$ 0.007  & 20.981 $\pm$ 0.015  & 20.109 $\pm$ 0.003  & 20.078 $\pm$ 0.029 &   5.98 $\pm$    0.1797  &  0.6633 &                                              &           & gxy-group?               		    &   No              \\
  176 & 12.101975 & -25.246607 & 21.493 $\pm$ 0.027 &  20.268 $\pm$ 0.002 &  19.797 $\pm$ 0.002  & 19.59  $\pm$ 0.005  & 19.240 $\pm$ 0.001  & 19.717 $\pm$ 0.021 &  1.541 $\pm$   0.04843  &  0.8933 & OMS04\#110                                     & s GC 	 &                 6bri45  		    &   Bona Fide            \\
  177 & 12.191399 & -25.241423 & 22.999 $\pm$ 0.054 &  21.286 $\pm$ 0.006 &  20.242 $\pm$ 0.003  & 19.839 $\pm$ 0.006  & 18.915 $\pm$ 0.001  & 18.779 $\pm$ 0.009 &  3.467 $\pm$   0.07962  &  0.6267 &                                              &           & elongated   				    &   No              \\
  178 & 11.990978 & -25.240814 & 22.03  $\pm$ 0.041 &  20.472 $\pm$ 0.003 &  19.877 $\pm$ 0.002  & 19.609 $\pm$ 0.005  & 18.885 $\pm$ 0.002  & 19.044 $\pm$ 0.037 &   2.56 $\pm$    0.1405  &    0.99 &                                               & GHOSTS GC	 &     dusty region             	    &   Bona Fide            \\
  179 & 11.641689 & -25.2407   & 22.924 $\pm$ 0.058 &  21.449 $\pm$ 0.006 &  20.816 $\pm$ 0.005  & 20.49  $\pm$ 0.01   & 19.692 $\pm$ 0.002  & 19.895 $\pm$ 0.024 &  4.261 $\pm$     0.117  &  0.8867 & OMS04\#12                                     &   OMS04 weak spectrum       &        	    &   Bona Fide            \\
  180 & 11.530536 & -25.232847 & 24.457 $\pm$ 0.124 &  23.112 $\pm$ 0.032 &  22.496 $\pm$ 0.021  & 22.391 $\pm$ 0.052  & 21.767 $\pm$ 0.014  & 22.43  $\pm$ 0.254 &  5.241 $\pm$     0.225  &  0.7467 &                                              &          &    box10   			    &  Uncertain             \\
  181 & 11.809812 & -25.226561 & 23.817 $\pm$ 0.094 &  22.385 $\pm$ 0.015 &  21.784 $\pm$ 0.011  & 21.546 $\pm$ 0.025  & 21.027 $\pm$ 0.007  & 21.33  $\pm$ 0.092 &  1.789 $\pm$   0.09962  &  0.8767 &                                              &          &    box10            		    &   Bona Fide            \\
  182 & 11.858665 & -25.220354 & 22.981 $\pm$ 0.061 &  21.673 $\pm$ 0.008 &  21.088 $\pm$ 0.006  & 20.872 $\pm$ 0.014  & 20.211 $\pm$ 0.003  & 20.6   $\pm$ 0.047 &  4.104 $\pm$    0.1284  &  0.8967 & B86\#6; BS0018 (z=0.136177)                   & s   gxy &   box10     			    &   No              \\
  183 & 11.881236 & -25.219635 & 22.657 $\pm$ 0.069 &  21.552 $\pm$ 0.008 &  20.926 $\pm$ 0.005  & 20.676 $\pm$ 0.012  & 19.882 $\pm$ 0.003  & 20.049 $\pm$ 0.028 &  5.345 $\pm$    0.2064  &  0.8467 & OMS04\#56                                      & s   gxy &                       		    &   No              \\
  184 & 11.922502 & -25.210686 & 23.409 $\pm$ 0.08  &  21.818 $\pm$ 0.01  &  21.267 $\pm$ 0.008  & 20.993 $\pm$ 0.015  & 20.275 $\pm$ 0.007  & 20.74  $\pm$ 0.053 &  3.488 $\pm$    0.1159  &    0.95 &                                              &           & 	   box10 1bri10        		    &  Uncertain             \\
  185 & 11.343966 & -25.204702 & 23.433 $\pm$ 0.071 &  22.035 $\pm$ 0.011 &  21.154 $\pm$ 0.007  & 20.693 $\pm$ 0.012  & 19.757 $\pm$ 0.002  & 19.578 $\pm$ 0.018 &   4.17 $\pm$    0.1962  &    0.62 &                                              &           & box10 elongated   			    &   No              \\
  186 & 11.953258 & -25.202299 & 23.479 $\pm$ 0.082 &  21.991 $\pm$ 0.012 &  21.791 $\pm$ 0.012  & 21.491 $\pm$ 0.024  & 21.110 $\pm$ 0.015  & 21.405 $\pm$ 0.328 &  2.708 $\pm$    0.1704  &  0.7767 &                                        	   & GHOSTS GC  &                              	    &  Uncertain             \\
  187 & 11.929893 & -25.201302 & 22.311 $\pm$ 0.047 &  20.993 $\pm$ 0.004 &  20.543 $\pm$ 0.004  & 20.313 $\pm$ 0.008  & 19.924 $\pm$ 0.005  & 20.55  $\pm$ 0.045 &  1.887 $\pm$   0.05744  &  0.8767 & B86\#4                                        &          &         				    &   Bona Fide            \\
  188 & 12.136241 & -25.197981 & 22.596 $\pm$ 0.045 &  21.408 $\pm$ 0.006 &  20.858 $\pm$ 0.005  & 20.565 $\pm$ 0.01   & 19.966 $\pm$ 0.005  & 20.053 $\pm$ 0.028 &  2.726 $\pm$   0.07717  &  0.5767 &                                              &           & elongated   				    &   No              \\
  189 & 12.118623 & -25.195494 & 22.452 $\pm$ 0.043 &  21.248 $\pm$ 0.005 &  20.602 $\pm$ 0.004  & 20.2   $\pm$ 0.007  & 19.197 $\pm$ 0.003  & 19.056 $\pm$ 0.011 &   4.81 $\pm$    0.1012  &    0.56 &                                              &           & elongated               		    &   No              \\
  190 & 12.16895  & -25.194586 & 23.534 $\pm$ 0.088 &  22.349 $\pm$ 0.017 &  21.546 $\pm$ 0.01   & 21.113 $\pm$ 0.018  & 20.316 $\pm$ 0.004  & 20.192 $\pm$ 0.032 &  3.445 $\pm$    0.1497  &  0.4467 &                                              &          &    elongated                 	    &   No              \\
  191 & 12.138795 & -25.189573 & 23.377 $\pm$ 0.066 &  22.049 $\pm$ 0.011 &  21.507 $\pm$ 0.009  & 21.22  $\pm$ 0.019  & 20.749 $\pm$ 0.010  & 21.044 $\pm$ 0.071 &  2.357 $\pm$    0.1081  &    0.84 &                                              &          &    box10   			    &  Uncertain             \\
  192 & 11.964444 & -25.187996 & 22.547 $\pm$ 0.052 &  20.719 $\pm$ 0.003 &  20.041 $\pm$ 0.003  & 19.692 $\pm$ 0.005  & 18.953 $\pm$ 0.002  & 19.229 $\pm$ 0.044 &  2.217 $\pm$   0.06584  &  0.8467 & BS00\#76                                     & BS00 tab. 6   &                                	    &   Bona Fide            \\
  193 & 11.45045  & -25.178329 & 22.886 $\pm$ 0.061 &  21.825 $\pm$ 0.009 &  21.105 $\pm$ 0.006  & 20.833 $\pm$ 0.013  & 19.876 $\pm$ 0.003  & 19.928 $\pm$ 0.025 &  12.41 $\pm$    0.2868  &  0.9567 &                                              &          &    extended			    &   Uncertain            \\
  194 & 11.613731 & -25.178137 & 23.317 $\pm$ 0.078 &  22.006 $\pm$ 0.013 &  21.135 $\pm$ 0.006  & 20.707 $\pm$ 0.013  & 19.879 $\pm$ 0.003  & 19.671 $\pm$ 0.02  &  2.547 $\pm$   0.08502  &    0.81 & OMS04\#8                                      & OMS04 weak spectrum &      		    &  Uncertain             \\
  195 & 12.400046 & -25.167572 & 23.786 $\pm$ 0.089 &  22.575 $\pm$ 0.017 &  21.862 $\pm$ 0.011  & 21.441 $\pm$ 0.023  & 20.649 $\pm$ 0.005  & 20.688 $\pm$ 0.051 &    2.7 $\pm$     0.198  &  0.4967 &                                              &          &   box10 elongated    		    &   No              \\
  196 & 11.697244 & -25.166359 & 23.949 $\pm$ 0.098 &  22.841 $\pm$ 0.023 &  22.256 $\pm$ 0.016  & 22.092 $\pm$ 0.04   & 21.532 $\pm$ 0.012  & 21.861 $\pm$ 0.15  &    3.6 $\pm$    0.2239  &    0.64 &                                              &          &   box10     			    &   No              \\
  197 & 11.546994 & -25.162073 & 23.32  $\pm$ 0.067 &  21.965 $\pm$ 0.01  &  21.36  $\pm$ 0.007  & 21.082 $\pm$ 0.016  & 20.181 $\pm$ 0.003  & 20.175 $\pm$ 0.032 &  3.596 $\pm$    0.1281  &    0.81 &                                              &           &box10 blendJ 				    &  Uncertain             \\
  198 & 11.519404 & -25.160643 & 22.087 $\pm$ 0.036 &  20.535 $\pm$ 0.003 &  19.823 $\pm$ 0.002  & 19.52  $\pm$ 0.004  & 18.828 $\pm$ 0.001  & 18.873 $\pm$ 0.01  &  3.252 $\pm$   0.08596  &  0.7033 & BS00\#46                                     & BS00 tab. 6  &             elongated     		    &  Bona Fide             \\
  199 & 11.977376 & -25.160017 & 24.383 $\pm$ 0.135 &  22.699 $\pm$ 0.022 &  22.059 $\pm$ 0.015  & 21.773 $\pm$ 0.032  & 21.184 $\pm$ 0.015  & 21.667 $\pm$ 0.126 &  1.845 $\pm$    0.1067  &    0.88 &                                              &          &   box10    			    &   Uncertain            \\
  200 & 12.067703 & -25.159315 & 24.328 $\pm$ 0.112 &  22.956 $\pm$ 0.026 &  22.27  $\pm$ 0.018  & 21.892 $\pm$ 0.035  & 20.927 $\pm$ 0.012  & 21.436 $\pm$ 0.102 &  3.989 $\pm$    0.2253  &  0.8567 &                                        	   & GHOSTS GC  &                           		    &  Uncertain             \\
  201 & 11.912285 & -25.155787 & 23.638 $\pm$ 0.092 &  22.507 $\pm$ 0.019 &  21.699 $\pm$ 0.011  & 21.336 $\pm$ 0.021  & 20.393 $\pm$ 0.004  & 20.343 $\pm$ 0.037 &  8.903 $\pm$    0.2942  &  0.7267 &                                              &          &   box10 elongated        		    &  Uncertain             \\
  202 & 11.366635 & -25.155502 & 24.301 $\pm$ 0.115 &  23.046 $\pm$ 0.026 &  22.429 $\pm$ 0.02   & 22.151 $\pm$ 0.04   & 21.479 $\pm$ 0.011  & 21.951 $\pm$ 0.163 &  7.455 $\pm$    0.4085  &    0.66 &                                              &          &   box10 elongated    		    &   No              \\
  203 & 11.983964 & -25.151007 & 24.615 $\pm$ 0.154 &  22.89  $\pm$ 0.026 &  22.23  $\pm$ 0.018  & 21.864 $\pm$ 0.034  & 20.960 $\pm$ 0.007  & 21.272 $\pm$ 0.087 &  3.592 $\pm$    0.1886  &  0.6667 &                                              &          &   box10            		    &  Uncertain             \\
  204 & 12.07046  & -25.150858 & 24.61  $\pm$ 0.127 &  23.12  $\pm$ 0.03  &  22.48  $\pm$ 0.021  & 21.997 $\pm$ 0.038  & 20.705 $\pm$ 0.010  & 20.941 $\pm$ 0.065 &  2.551 $\pm$     0.224  &    0.72 &                                        	   & GHOSTS GC   & box10                               	    &   Bona Fide             \\
  205 & 12.053369 & -25.146919 & 22.702 $\pm$ 0.047 &  21.312 $\pm$ 0.006 &  20.78  $\pm$ 0.005  & 20.539 $\pm$ 0.01   & 20.086 $\pm$ 0.006  & 20.852 $\pm$ 0.06  &   2.18 $\pm$   0.07318  &    0.94 &                                               & GHOSTS GC  &             			    &   Bona Fide            \\
  206 & 11.954877 & -25.143118 & 23.133 $\pm$ 0.07  &  21.529 $\pm$ 0.007 &  20.907 $\pm$ 0.005  & 20.59  $\pm$ 0.011  & 19.715 $\pm$ 0.002  & 19.763 $\pm$ 0.022 &  3.067 $\pm$   0.08689  &  0.9633 & OMS04\#73                                      & s GC       &               box10  		    &   Bona Fide            \\
  207 & 12.050155 & -25.143469 & 24.568 $\pm$ 0.125 &  23.307 $\pm$ 0.035 &  22.702 $\pm$ 0.028  & 22.262 $\pm$ 0.048  & 21.551 $\pm$ 0.022  & 21.86  $\pm$ 0.15  &  2.327 $\pm$    0.2351  &  0.8267 &                                               & GHOSTS GC  &               faint candidate	    &  Uncertain             \\
  208 & 11.528038 & -25.142632 & 24.658 $\pm$ 0.142 &  23.23  $\pm$ 0.037 &  22.691 $\pm$ 0.026  & 22.439 $\pm$ 0.061  & 21.897 $\pm$ 0.017  & 22.0   $\pm$ 0.17  &  4.176 $\pm$     0.291  &  0.6567 &                                              &           &	  box10                  	    &   No              \\
  209 & 12.051242 & -25.13928  & 23.135 $\pm$ 0.059 &  21.783 $\pm$ 0.009 &  21.313 $\pm$ 0.008  & 21.112 $\pm$ 0.017  & 20.207 $\pm$ 0.006  & 20.501 $\pm$ 0.043 &  6.675 $\pm$    0.2057  &    0.81 &                                         	   & GHOSTS GC   &box10    extended                         &   Bona Fide            \\
  210 & 12.076724 & -25.135374 & 22.968 $\pm$ 0.055 &  21.649 $\pm$ 0.008 &  21.19  $\pm$ 0.007  & 20.95  $\pm$ 0.015  & 20.271 $\pm$ 0.007  & 20.818 $\pm$ 0.058 &  6.672 $\pm$    0.2108  &  0.8667 &                                         	   & GHOSTS GC   &box10                                     &   Bona Fide            \\
  211 & 12.057132 & -25.13492  & 21.282 $\pm$ 0.024 &  19.858 $\pm$ 0.001 &  19.274 $\pm$ 0.001  & 18.974 $\pm$ 0.002  & 18.407 $\pm$ 0.001  & 18.651 $\pm$ 0.008 &  1.814 $\pm$   0.04274  &  0.9167 &                                         	   & GHOSTS GC  &                                        &   Bona Fide            \\
  212 & 12.089097 & -25.126432 & 21.078 $\pm$ 0.023 &  19.649 $\pm$ 0.001 &  18.906 $\pm$ 0.001  & 18.54  $\pm$ 0.002  & 17.275 $\pm$ 0.000  & 17.234 $\pm$ 0.002 &  41.76 $\pm$     1.031  &  0.5133 &  HKW09 (z$\leq0.06$)      	   		   	   & GHOSTS gxy &        blend                           &   No              \\
  213 & 12.32927  & -25.122368 & 20.782 $\pm$ 0.021 &  19.455 $\pm$ 0.001 &  18.927 $\pm$ 0.001  & 18.626 $\pm$ 0.002  & 18.242 $\pm$ 0.001  & 18.482 $\pm$ 0.007 &  1.717 $\pm$   0.05303  &  0.9333 &               BS00\#22                        &  BS00 tab. 6 &            blend 3bri30	    &  Bona Fide             \\
  214 & 12.019347 & -25.12179  & 21.954 $\pm$ 0.044 &  20.567 $\pm$ 0.003 &  19.968 $\pm$ 0.002  & 19.646 $\pm$ 0.005  & 19.127 $\pm$ 0.001  & 19.543 $\pm$ 0.018 &  1.566 $\pm$   0.05271  &  0.9133 &               BS00\#66           	     & BS00 tab. 6   &                   			    &   Bona Fide            \\
  215 & 11.823921 & -25.117491 & 20.718 $\pm$ 0.021 &  19.339 $\pm$ 0.001 &  18.749 $\pm$ 0.001  & 18.492 $\pm$ 0.001  & 18.003 $\pm$ 0.001  & 18.256 $\pm$ 0.005 &  1.692 $\pm$   0.03728  &  0.7433 & LA83\#40; BS00\#12; OMS04\#46                     & s GC       &                       		    &   Bona Fide            \\
  216 & 11.851746 & -25.117968 & 23.82  $\pm$ 0.095 &  22.714 $\pm$ 0.02  &  22.025 $\pm$ 0.015  & 21.639 $\pm$ 0.027  & 20.815 $\pm$ 0.006  & 20.779 $\pm$ 0.055 &  2.989 $\pm$    0.1647  &  0.5433 &                                              &          &   box10 2bri12 elongated        	    &   No              \\
  217 & 11.884711 & -25.116241 & 23.148 $\pm$ 0.082 &  21.988 $\pm$ 0.013 &  20.951 $\pm$ 0.006  & 20.782 $\pm$ 0.014  & 19.733 $\pm$ 0.002  & 19.522 $\pm$ 0.017 &   3.27 $\pm$    0.1112  &  0.6667 &                                              &           &interacting gxy?    			    &   No              \\
  218 & 12.155132 & -25.109789 & 23.03  $\pm$ 0.058 &  21.565 $\pm$ 0.007 &  20.949 $\pm$ 0.005  & 20.646 $\pm$ 0.012  & 19.615 $\pm$ 0.002  & 19.672 $\pm$ 0.02  &  7.159 $\pm$    0.1662  &    0.95 &                                         	   & GHOSTS GC  &                                 	    &   Bona Fide            \\
  219 & 12.12077  & -25.105484 & 23.84  $\pm$ 0.084 &  22.571 $\pm$ 0.018 &  22.113 $\pm$ 0.015  & 21.923 $\pm$ 0.036  & 21.355 $\pm$ 0.018  & 21.855 $\pm$ 0.15  &  5.432 $\pm$    0.2894  &  0.6833 &                                              &          &   box10    			    &  Uncertain             \\
  220 & 12.037488 & -25.109537 & 23.412 $\pm$ 0.076 &  22.255 $\pm$ 0.016 &  21.385 $\pm$ 0.008  & 21.049 $\pm$ 0.018  & 20.067 $\pm$ 0.003  & 19.984 $\pm$ 0.026 &  2.949 $\pm$    0.2704  &  0.5467 &                                              &           &elongated blend 2bri6 box10         	    &   No              \\
  221 & 11.833904 & -25.107443 & 23.082 $\pm$ 0.066 &  21.778 $\pm$ 0.009 &  21.226 $\pm$ 0.006  & 21.007 $\pm$ 0.015  & 20.441 $\pm$ 0.004  & 20.93  $\pm$ 0.064 &  4.032 $\pm$    0.1767  &    0.92 & OMS04\#49                                      & OMS04 weak spectrum &                  &   Bona Fide            \\
  222 & 12.414196 & -25.101095 & 21.719 $\pm$ 0.033 &  20.384 $\pm$ 0.002 &  19.669 $\pm$ 0.002  & 19.273 $\pm$ 0.003  & 18.255 $\pm$ 0.001  & 18.272 $\pm$ 0.005 &  7.625 $\pm$    0.1475  &  0.9233 &                                              &          & gxy-group?    			    &   Bona Fide             \\
  223 & 11.451118 & -25.101349 & 22.784 $\pm$ 0.055 &  21.649 $\pm$ 0.007 &  21.116 $\pm$ 0.006  & 20.812 $\pm$ 0.013  & 20.221 $\pm$ 0.004  & 20.281 $\pm$ 0.035 &  2.746 $\pm$    0.1177  &    0.93 &                                              &           &box10           6bri50    		    &   Bona Fide            \\
  224 & 12.054749 & -25.099106 & 21.458 $\pm$ 0.026 &  20.222 $\pm$ 0.002 &  19.765 $\pm$ 0.002  & 19.538 $\pm$ 0.004  & 19.170 $\pm$ 0.001  & 19.671 $\pm$ 0.02  &  2.215 $\pm$   0.05423  &  0.9333 & LA83\#26; BS00\#8           		     &          &      box10				    &   Bona Fide            \\
  225 & 11.662959 & -25.096672 & 23.377 $\pm$ 0.071 &  21.66  $\pm$ 0.007 &  20.639 $\pm$ 0.004  & 20.252 $\pm$ 0.008  & 19.448 $\pm$ 0.002  & 19.371 $\pm$ 0.015 &  2.082 $\pm$   0.07841  &  0.9133 &                                              &           & box10   red				    &   Uncertain            \\
  226 & 12.219646 & -25.091011 & 22.939 $\pm$ 0.054 &  21.67  $\pm$ 0.007 &  21.153 $\pm$ 0.006  & 20.919 $\pm$ 0.016  & 20.309 $\pm$ 0.004  & 20.475 $\pm$ 0.042 &  4.926 $\pm$    0.1402  &  0.8967 &                                              &           & box10J          			    &   Bona Fide            \\
  227 & 12.136948 & -25.08992  & 23.892 $\pm$ 0.087 &  22.309 $\pm$ 0.014 &  21.718 $\pm$ 0.012  & 21.4   $\pm$ 0.025  & 20.643 $\pm$ 0.005  & 20.963 $\pm$ 0.066 &  4.744 $\pm$    0.2878  &    0.84 &                                        	     & GHOSTS GC  &                   			    &   Bona Fide            \\
  228 & 12.229562 & -25.081945 & 23.003 $\pm$ 0.054 &  22.014 $\pm$ 0.01  &  21.681 $\pm$ 0.011  & 21.476 $\pm$ 0.026  & 21.059 $\pm$ 0.008  & 21.326 $\pm$ 0.092 &  1.608 $\pm$   0.08833  &  0.8933 &                                              &          &    box10 blendJ   			    &  Uncertain             \\
  229 & 12.228943 & -25.069456 & 19.659 $\pm$ 0.013 &  17.974 $\pm$ 0.0   &  17.237 $\pm$ 0.0    & 16.913 $\pm$ 0.001  & 15.789 $\pm$ 0.000  & 15.776 $\pm$ 0.001 &  12.61 $\pm$    0.2143  &  0.9367 & 2MASX\_J00485495-2504100                      &          &      				    &   No              \\
  230 & 12.288909 & -25.076799 & 23.554 $\pm$ 0.073 &  21.668 $\pm$ 0.007 &  20.604 $\pm$ 0.004  & 20.16  $\pm$ 0.008  & 19.291 $\pm$ 0.002  & 19.112 $\pm$ 0.012 &  1.633 $\pm$   0.04512  &  0.8333 &                                              &          &        2bri50 box10 featuresJ   	    &  Uncertain             \\
  231 & 11.669415 & -25.074844 & 22.163 $\pm$ 0.042 &  20.659 $\pm$ 0.003 &  20.025 $\pm$ 0.002  & 19.711 $\pm$ 0.005  & 18.965 $\pm$ 0.001  & 19.166 $\pm$ 0.013 &  3.971 $\pm$    0.1284  &  0.9533 &  LA83\#57; BS00\#39; OMS04\#15                  & s GC       &                       		    &   Bona Fide            \\
  232 & 11.870046 & -25.06488  & 22.756 $\pm$ 0.063 &  20.983 $\pm$ 0.005 &  19.851 $\pm$ 0.002  & 19.458 $\pm$ 0.005  & 18.454 $\pm$ 0.001  & 18.274 $\pm$ 0.005 &  3.956 $\pm$   0.09447  &    0.77 &                                              &          &      				    &  Uncertain             \\
  233 & 11.731492 & -25.064241 & 22.832 $\pm$ 0.067 &  21.61  $\pm$ 0.008 &  21.19  $\pm$ 0.007  & 20.976 $\pm$ 0.018  & 20.549 $\pm$ 0.005  & 21.096 $\pm$ 0.074 &  4.449 $\pm$    0.1712  &  0.9533 &                                              &           & box10 features			    &  Bona Fide             \\
  234 & 11.935946 & -25.063814 & 23.907 $\pm$ 0.116 &  22.524 $\pm$ 0.022 &  21.518 $\pm$ 0.009  & 21.152 $\pm$ 0.025  & 20.261 $\pm$ 0.004  & 20.304 $\pm$ 0.036 &  3.286 $\pm$    0.1619  &  0.5733 &                                              &          &    box10 elongated        		    &   No              \\
  235 & 12.10365  & -25.061592 & 24.297 $\pm$ 0.128 &  22.831 $\pm$ 0.027 &  22.264 $\pm$ 0.017  & 21.876 $\pm$ 0.038  & 21.015 $\pm$ 0.008  & 21.037 $\pm$ 0.07  &  3.586 $\pm$    0.2145  &  0.7467 &                                              &          &    box10   			    &  Uncertain             \\
  236 & 11.869312 & -25.059553 & 23.674 $\pm$ 0.105 &  22.475 $\pm$ 0.02  &  21.681 $\pm$ 0.01   & 21.275 $\pm$ 0.025  & 20.388 $\pm$ 0.004  & 20.177 $\pm$ 0.032 &  3.145 $\pm$   0.09465  &    0.63 &                                              &          &    box10 elongated features	    &   No              \\
  237 & 11.679553 & -25.053078 & 22.863 $\pm$ 0.071 &  21.739 $\pm$ 0.01  &  21.252 $\pm$ 0.006  & 21.08  $\pm$ 0.018  & 20.304 $\pm$ 0.004  & 20.636 $\pm$ 0.049 &  7.842 $\pm$    0.2348  &  0.8367 &                                              &           & box10J elongatedJ features  		    &  Uncertain             \\
  238 & 12.269057 & -25.040344 & 22.302 $\pm$ 0.061 &  21.201 $\pm$ 0.007 &  20.811 $\pm$ 0.005  & 20.695 $\pm$ 0.014  & 19.984 $\pm$ 0.003  & 20.425 $\pm$ 0.04  &  8.922 $\pm$    0.2023  &  0.9033 &                                              &           & blendJ   				    &  Uncertain             \\
  239 & 12.213004 & -25.037848 & 22.466 $\pm$ 0.062 &  21.235 $\pm$ 0.007 &  20.777 $\pm$ 0.005  & 20.559 $\pm$ 0.011  & 20.223 $\pm$ 0.003  & 20.687 $\pm$ 0.051 &  2.504 $\pm$    0.0995  &  0.8767 &                                              &          &    box10        			    &   Bona Fide            \\
  240 & 11.454164 & -25.038162 & 23.847 $\pm$ 0.134 &  22.889 $\pm$ 0.028 &  22.571 $\pm$ 0.024  & 22.384 $\pm$ 0.063  & 22.140 $\pm$ 0.021  & 22.624 $\pm$ 0.304 &  2.508 $\pm$    0.1735  &    0.65 &                                              &          &    box10              		    &   No              \\
  241 & 11.688174 & -25.033377 & 23.365 $\pm$ 0.099 &  22.343 $\pm$ 0.019 &  21.891 $\pm$ 0.013  & 21.675 $\pm$ 0.03   & 21.233 $\pm$ 0.009  & 21.469 $\pm$ 0.105 &   2.86 $\pm$    0.1259  &  0.7433 &                                              &          &    box10           		    &  Uncertain             \\
  242 & 11.49081  & -25.027048 & 23.173 $\pm$ 0.079 &  21.941 $\pm$ 0.013 &  21.013 $\pm$ 0.006  & 20.776 $\pm$ 0.013  & 19.751 $\pm$ 0.002  & 19.502 $\pm$ 0.017 &  7.291 $\pm$    0.2047  &    0.84 &                                              &           & elongated   				    &  Uncertain             \\
  243 & 11.791573 & -25.021441 & 24.048 $\pm$ 0.151 &  22.52  $\pm$ 0.023 &  21.539 $\pm$ 0.009  & 21.098 $\pm$ 0.021  & 20.286 $\pm$ 0.004  & 20.181 $\pm$ 0.032 &  1.691 $\pm$    0.1106  &  0.7733 &                                              &          &    blendJ   			    &  Uncertain             \\
  244 & 11.335388 & -25.019081 & 23.351 $\pm$ 0.119 &  21.961 $\pm$ 0.017 &  21.287 $\pm$ 0.01   & 21.09  $\pm$ 0.022  & 20.211 $\pm$ 0.003  & 20.662 $\pm$ 0.05  &   11.1 $\pm$    0.2563  &  0.9433 &                                              &           & extended 3bri40   			    &   Bona Fide            \\
  245 & 11.990017 & -25.014219 & 23.918 $\pm$ 0.141 &  22.711 $\pm$ 0.026 &  22.016 $\pm$ 0.014  & 21.681 $\pm$ 0.031  & 21.043 $\pm$ 0.008  & 21.259 $\pm$ 0.086 &  3.073 $\pm$    0.1244  &    0.73 &                                              &          &    box10 blendJ          		    &  Uncertain             \\
  246 & 12.069938 & -25.013216 & 23.908 $\pm$ 0.126 &  22.286 $\pm$ 0.017 &  21.163 $\pm$ 0.006  & 20.752 $\pm$ 0.013  & 19.906 $\pm$ 0.003  & 19.85  $\pm$ 0.023 &  3.396 $\pm$    0.1508  &    0.93 &                                              &          &      lens?   			    &  Uncertain             \\
  247 & 12.193797 & -25.005384 & 22.026 $\pm$ 0.05  &  20.833 $\pm$ 0.004 &  20.295 $\pm$ 0.003  & 20.025 $\pm$ 0.007  & 19.649 $\pm$ 0.002  & 20.072 $\pm$ 0.029 &  2.447 $\pm$    0.0647  &  0.8333 &  BS00\#79                                     & BS00 tab. 6   &                           		    &   Bona Fide            \\
  248 & 11.993764 & -25.005356 & 22.808 $\pm$ 0.071 &  21.059 $\pm$ 0.005 &  20.009 $\pm$ 0.002  & 19.598 $\pm$ 0.004  & 18.681 $\pm$ 0.001  & 18.496 $\pm$ 0.007 &  2.793 $\pm$   0.07711  &  0.5733 &                                              &           & elongated 1bri30       		    &   No              \\
  249 & 11.686162 & -24.994247 & 23.598 $\pm$ 0.098 &  22.264 $\pm$ 0.016 &  21.64  $\pm$ 0.01   & 21.316 $\pm$ 0.031  & 20.756 $\pm$ 0.006  & 20.856 $\pm$ 0.059 &  4.756 $\pm$     0.185  &  0.7433 &                                              &          &    box10 2bri12        		    &  Uncertain             \\
  250 & 11.987201 & -24.986467 & 22.713 $\pm$ 0.055 &  21.344 $\pm$ 0.007 &  20.348 $\pm$ 0.003  & 19.983 $\pm$ 0.006  & 19.256 $\pm$ 0.001  & 19.022 $\pm$ 0.011 &   1.69 $\pm$   0.06155  &  0.7567 &                                              &           & box10 features   			    &  Uncertain             \\
  251 & 12.058766 & -24.986582 & 24.491 $\pm$ 0.141 &  23.066 $\pm$ 0.032 &  22.24  $\pm$ 0.017  & 21.807 $\pm$ 0.035  & 20.916 $\pm$ 0.007  & 20.788 $\pm$ 0.056 &  2.341 $\pm$     0.191  &  0.6967 &                                              &          &    box10 5bri10 blendJ        	    &  Uncertain             \\
  252 & 11.443362 & -24.980417 & 24.23  $\pm$ 0.105 &  22.784 $\pm$ 0.024 &  22.207 $\pm$ 0.017  & 21.767 $\pm$ 0.03   & 21.084 $\pm$ 0.008  & 21.792 $\pm$ 0.141 &  3.805 $\pm$    0.1817  &    0.76 &                                              &           & box10 featuresJ     			    &  Uncertain             \\
  253 & 12.019153 & -24.958946 & 23.727 $\pm$ 0.099 &  22.031 $\pm$ 0.011 &  21.073 $\pm$ 0.006  & 20.687 $\pm$ 0.012  & 19.891 $\pm$ 0.003  & 19.695 $\pm$ 0.02  &  3.135 $\pm$    0.1382  &  0.6033 &                                              &          &    box10 blend        		    &   No              \\
  254 & 11.588729 & -24.957741 & 22.307 $\pm$ 0.038 &  20.997 $\pm$ 0.004 &  20.441 $\pm$ 0.003  & 20.221 $\pm$ 0.008  & 19.816 $\pm$ 0.002  & 20.255 $\pm$ 0.034 &  2.875 $\pm$   0.07701  &    0.83 &                                              &          &            			    &  Bona Fide             \\
  255 & 11.336628 & -24.953817 & 23.641 $\pm$ 0.087 &  22.622 $\pm$ 0.024 &  22.289 $\pm$ 0.021  & 22.061 $\pm$ 0.045  & 21.681 $\pm$ 0.014  & 21.834 $\pm$ 0.146 &  3.309 $\pm$    0.1824  &    0.54 &                                              &          &    box10 gxy-group? elongated features &   No              \\
  256 & 12.034995 & -24.953817 & 23.307 $\pm$ 0.076 &  21.946 $\pm$ 0.012 &  21.286 $\pm$ 0.007  & 20.964 $\pm$ 0.016  & 20.301 $\pm$ 0.004  & 20.326 $\pm$ 0.036 &   1.76 $\pm$   0.07023  &  0.7533 &                                              &          &    box10  1bri14            	    &   Bona Fide            \\
  257 & 12.199203 & -24.933174 & 23.161 $\pm$ 0.066 &  21.686 $\pm$ 0.008 &  21.123 $\pm$ 0.006  & 20.915 $\pm$ 0.013  & 20.280 $\pm$ 0.004  & 20.56  $\pm$ 0.045 &   4.91 $\pm$    0.1474  &  0.9167 &                                              &           & box10   				    &   Bona Fide            \\
  258 & 11.439941 & -24.929464 & 23.341 $\pm$ 0.063 &  22.229 $\pm$ 0.012 &  21.747 $\pm$ 0.012  & 21.524 $\pm$ 0.022  & 21.016 $\pm$ 0.007  & 21.213 $\pm$ 0.083 &  4.188 $\pm$    0.1544  &  0.6933 &                                              &          &    box10 elongated       		    &   No              \\
  259 & 12.087086 & -24.927576 & 22.351 $\pm$ 0.043 &  21.158 $\pm$ 0.005 &  20.679 $\pm$ 0.004  & 20.444 $\pm$ 0.009  & 20.097 $\pm$ 0.003  & 20.62  $\pm$ 0.048 &   2.46 $\pm$   0.07932  &  0.9333 &                                              &           & box10J blend   			    &  Bona Fide             \\
  260 & 12.112866 & -24.920553 & 24.034 $\pm$ 0.102 &  22.9   $\pm$ 0.023 &  22.252 $\pm$ 0.017  & 21.927 $\pm$ 0.034  & 21.253 $\pm$ 0.009  & 21.15  $\pm$ 0.078 &  2.798 $\pm$    0.2333  &    0.71 &                                              &          &    box10 blendJ       		    &  Uncertain             \\
  261 & 12.129856 & -24.914963 & 23.402 $\pm$ 0.072 &  22.081 $\pm$ 0.011 &  21.532 $\pm$ 0.009  & 21.35  $\pm$ 0.02   & 20.643 $\pm$ 0.005  & 20.699 $\pm$ 0.051 &  5.628 $\pm$    0.1856  &  0.6767 &                                              &           & box10 blendJ                   	    &   No              \\
  262 & 12.157887 & -24.90612  & 23.088 $\pm$ 0.072 &  22.109 $\pm$ 0.012 &  21.625 $\pm$ 0.009  & 21.432 $\pm$ 0.024  & 20.808 $\pm$ 0.006  & 21.027 $\pm$ 0.07  &  4.565 $\pm$    0.2147  &  0.7633 &                                              &           & box10         			    &  Uncertain             \\
  263 & 11.419551 & -24.904327 & 23.153 $\pm$ 0.057 &  22.094 $\pm$ 0.01  &  21.391 $\pm$ 0.007  & 21.121 $\pm$ 0.015  & 20.537 $\pm$ 0.005  & 20.569 $\pm$ 0.046 &  3.225 $\pm$    0.1321  &  0.7333 &                                              &           & box10 3bri10J   			    &  Uncertain             \\
  264 & 12.188805 & -24.904337 & 24.018 $\pm$ 0.102 &  22.622 $\pm$ 0.02  &  22.136 $\pm$ 0.015  & 21.901 $\pm$ 0.033  & 21.365 $\pm$ 0.010  & 21.984 $\pm$ 0.169 &  4.847 $\pm$    0.2054  &  0.8933 &                                              &          &    box10            		    &   Uncertain            \\
  265 & 12.026764 & -24.902056 & 23.065 $\pm$ 0.071 &  21.316 $\pm$ 0.006 &  20.267 $\pm$ 0.003  & 19.844 $\pm$ 0.005  & 19.001 $\pm$ 0.001  & 18.874 $\pm$ 0.009 &  2.515 $\pm$   0.07607  &    0.81 &                                              &           & 5bri30   				    &  Uncertain             \\
  266 & 12.077164 & -24.894461 & 21.989 $\pm$ 0.036 &  20.103 $\pm$ 0.002 &  19.078 $\pm$ 0.001  & 18.661 $\pm$ 0.002  & 17.595 $\pm$ 0.000  & 17.454 $\pm$ 0.003 &  5.563 $\pm$    0.1091  &  0.7833 &                                              &          & Features           			    &   No              \\
  267 & 11.914452 & -24.896751 & 23.617 $\pm$ 0.081 &  21.979 $\pm$ 0.01  &  21.022 $\pm$ 0.005  & 20.646 $\pm$ 0.011  & 19.724 $\pm$ 0.002  & 19.554 $\pm$ 0.018 &  3.211 $\pm$    0.1524  &  0.8633 &                                              &          &      				    &   Bona Fide            \\
  268 & 11.327594 & -24.890772 & 22.599 $\pm$ 0.073 &  21.505 $\pm$ 0.016 &  21.029 $\pm$ 0.007  & 20.836 $\pm$ 0.018  & 20.075 $\pm$ 0.003  & 20.234 $\pm$ 0.034 &  10.99 $\pm$    0.2727  &    0.98 &                                              &           & extended         			    &   Uncertain            \\
  269 & 11.466034 & -24.873419 & 22.851 $\pm$ 0.057 &  21.855 $\pm$ 0.01  &  21.562 $\pm$ 0.01   & 21.326 $\pm$ 0.021  & 20.997 $\pm$ 0.007  & 21.279 $\pm$ 0.088 &  2.919 $\pm$    0.1064  &     0.6 &                                              &           & elongated       			    &   No              \\
  270 & 11.919763 & -24.861359 & 21.261 $\pm$ 0.025 &  19.922 $\pm$ 0.001 &  19.37  $\pm$ 0.001  & 19.094 $\pm$ 0.002  & 18.687 $\pm$ 0.001  & 19.045 $\pm$ 0.011 &   2.02 $\pm$   0.05358  &  0.7867 &                                              &           & 3brij20   				    &  Bona Fide             \\
  271 & 11.98441  & -24.862062 & 24.111 $\pm$ 0.104 &  22.773 $\pm$ 0.02  &  22.143 $\pm$ 0.016  & 21.83  $\pm$ 0.032  & 21.316 $\pm$ 0.010  & 21.705 $\pm$ 0.13  &  4.734 $\pm$    0.2651  &  0.8567 &                                              &          &    box10   			    &   Uncertain            \\
  272 & 11.725419 & -24.860651 & 24.624 $\pm$ 0.137 &  23.163 $\pm$ 0.028 &  22.161 $\pm$ 0.017  & 21.709 $\pm$ 0.027  & 20.824 $\pm$ 0.006  & 21.098 $\pm$ 0.074 &  3.565 $\pm$    0.2174  &  0.7067 &                                              &          &    box10 1bri8   			    &  Uncertain             \\
  273 & 11.828916 & -24.84786  & 23.141 $\pm$ 0.061 &  21.756 $\pm$ 0.008 &  21.158 $\pm$ 0.007  & 20.901 $\pm$ 0.013  & 20.068 $\pm$ 0.003  & 20.155 $\pm$ 0.031 &  5.629 $\pm$    0.1541  &  0.8367 &                                              &          &    				    &   Bona Fide            \\
  274 & 12.032153 & -24.846504 & 24.222 $\pm$ 0.12  &  22.878 $\pm$ 0.027 &  22.335 $\pm$ 0.02   & 22.05  $\pm$ 0.043  & 21.643 $\pm$ 0.013  & 21.723 $\pm$ 0.132 &  2.999 $\pm$    0.1993  &  0.8733 &                                              &          &    box10             		    &  Uncertain             \\
  275 & 12.111876 & -24.83844  & 23.882 $\pm$ 0.088 &  22.534 $\pm$ 0.016 &  22.045 $\pm$ 0.015  & 21.74  $\pm$ 0.029  & 21.408 $\pm$ 0.010  & 21.85  $\pm$ 0.149 &  1.966 $\pm$    0.1157  &    0.84 &                                              &          &    box10           		    &  Uncertain             \\
  276 & 11.440007 & -24.834444 & 22.015 $\pm$ 0.032 &  20.352 $\pm$ 0.002 &  19.484 $\pm$ 0.001  & 19.094 $\pm$ 0.002  & 18.160 $\pm$ 0.001  & 18.118 $\pm$ 0.005 &  6.675 $\pm$    0.1286  &    0.87 &                                              &           & elongatedJ   gxy-group?   		    &   Uncertain              \\
  277 & 11.8241   & -24.830818 & 22.726 $\pm$ 0.051 &  21.354 $\pm$ 0.006 &  20.593 $\pm$ 0.004  & 20.262 $\pm$ 0.007  & 19.292 $\pm$ 0.001  & 19.33  $\pm$ 0.015 &  7.274 $\pm$    0.1462  &    0.88 &                                              &          &    				    &   Bona Fide            \\
  278 & 11.81878  & -24.830292 & 23.73  $\pm$ 0.083 &  22.12  $\pm$ 0.011 &  21.24  $\pm$ 0.007  & 20.875 $\pm$ 0.013  & 19.914 $\pm$ 0.003  & 19.909 $\pm$ 0.025 &  5.526 $\pm$    0.1905  &  0.8233 &                                              &           & features              		    &  Uncertain             \\
  279 & 11.740552 & -24.830755 & 23.503 $\pm$ 0.086 &  22.235 $\pm$ 0.013 &  21.671 $\pm$ 0.011  & 21.408 $\pm$ 0.023  & 20.672 $\pm$ 0.005  & 20.92  $\pm$ 0.063 &  6.512 $\pm$    0.1898  &    0.92 &                                              &          &    box10 features               	    &  Uncertain             \\
  280 & 11.82542  & -24.82741  & 23.583 $\pm$ 0.078 &  22.285 $\pm$ 0.013 &  21.733 $\pm$ 0.013  & 21.443 $\pm$ 0.023  & 20.729 $\pm$ 0.006  & 21.315 $\pm$ 0.091 &  3.776 $\pm$    0.1365  &  0.8433 &                                       	     &           & features blendJ box10                    &  Uncertain             \\
  281 & 11.57618  & -24.826096 & 22.883 $\pm$ 0.048 &  21.133 $\pm$ 0.004 &  20.168 $\pm$ 0.003  & 19.756 $\pm$ 0.005  & 18.867 $\pm$ 0.001  & 18.814 $\pm$ 0.009 &  3.682 $\pm$    0.0909  &  0.5733 &                                              &           & elongated gxy-group?    		    &   No              \\
  282 & 11.525845 & -24.824417 & 22.866 $\pm$ 0.047 &  21.379 $\pm$ 0.005 &  20.615 $\pm$ 0.004  & 20.239 $\pm$ 0.008  & 19.517 $\pm$ 0.002  & 19.587 $\pm$ 0.018 &  4.062 $\pm$     0.117  &  0.4967 &                                              &           & elongated               		    &   No              \\
  283 & 11.826565 & -24.824644 & 23.679 $\pm$ 0.079 &  22.027 $\pm$ 0.01  &  21.119 $\pm$ 0.007  & 20.694 $\pm$ 0.013  & 19.986 $\pm$ 0.003  & 19.987 $\pm$ 0.027 &  1.769 $\pm$   0.08939  &  0.8767 &                                              &          &    box10            		    &   Bona Fide            \\
  284 & 11.73146  & -24.813677 & 20.436 $\pm$ 0.018 &  18.542 $\pm$ 0.0   &  17.65  $\pm$ 0.0    & 17.247 $\pm$ 0.001  & 16.003 $\pm$ 0.000  & 15.918 $\pm$ 0.001 &  9.623 $\pm$    0.1668  &  0.6933 & 2MASX J00465557-2448493                      &          &          elongated     		    &   No              \\
  285 & 11.623921 & -24.817062 & 23.193 $\pm$ 0.064 &  22.09  $\pm$ 0.011 &  21.222 $\pm$ 0.009  & 20.881 $\pm$ 0.016  & 19.936 $\pm$ 0.003  & 19.886 $\pm$ 0.024 &  4.639 $\pm$    0.1713  &    0.94 &                                        	     &           & features blendJ gxy           	    &  Uncertain             \\
  286 & 11.528825 & -24.81621  & 23.935 $\pm$ 0.081 &  22.459 $\pm$ 0.015 &  21.657 $\pm$ 0.012  & 21.287 $\pm$ 0.021  & 20.568 $\pm$ 0.005  & 20.699 $\pm$ 0.051 &  3.363 $\pm$    0.1362  &    0.49 &                                              &          &    elongated 1bri9        		    &   No              \\
  287 & 11.689628 & -24.808649 & 20.918 $\pm$ 0.021 &  19.69  $\pm$ 0.001 &  18.933 $\pm$ 0.001  & 18.572 $\pm$ 0.002  & 17.574 $\pm$ 0.000  & 17.457 $\pm$ 0.003 &  6.789 $\pm$    0.1226  &  0.8733 &                                              &          &   extended elongated		            &   Uncertain              \\
  288 & 12.103019 & -24.810598 & 24.294 $\pm$ 0.112 &  23.017 $\pm$ 0.025 &  22.68  $\pm$ 0.03   & 22.369 $\pm$ 0.058  & 21.936 $\pm$ 0.017  & 22.511 $\pm$ 0.275 &  3.475 $\pm$    0.2216  &  0.8967 &                                              &          &    blendJ box10       		    &  Uncertain             \\
  289 & 11.482203 & -24.80464  & 23.467 $\pm$ 0.065 &  22.465 $\pm$ 0.016 &  22.141 $\pm$ 0.019  & 21.787 $\pm$ 0.037  & 21.503 $\pm$ 0.011  & 22.102 $\pm$ 0.188 &  2.031 $\pm$    0.1346  &  0.7833 &                                              &          &    box10 blend        		    &  Uncertain             \\
  290 & 11.517616 & -24.800751 & 22.46  $\pm$ 0.044 &  21.458 $\pm$ 0.006 &  20.973 $\pm$ 0.006  & 20.705 $\pm$ 0.014  & 19.948 $\pm$ 0.003  & 20.134 $\pm$ 0.031 &  6.526 $\pm$     0.201  &  0.8133 &                                              &           & 4bri50 blendJ       			    &  Uncertain             \\
  291 & 11.52654  & -24.795654 & 20.956 $\pm$ 0.021 &  19.778 $\pm$ 0.001 &  19.022 $\pm$ 0.001  & 18.608 $\pm$ 0.002  & 17.673 $\pm$ 0.000  & 17.57  $\pm$ 0.003 &  5.703 $\pm$    0.1027  &  0.6333 &                                              &           & gxy-group?    			    &   No              \\
  292 & 11.383766 & -24.790453 & 22.816 $\pm$ 0.056 &  21.115 $\pm$ 0.005 &  20.284 $\pm$ 0.003  & 19.894 $\pm$ 0.006  & 19.007 $\pm$ 0.001  & 19.166 $\pm$ 0.013 &  5.893 $\pm$    0.1411  &    0.83 &                                              &           & box10 elongated          		    &   No              \\
  293 & 11.748378 & -24.788689 & 22.589 $\pm$ 0.074 &  21.372 $\pm$ 0.007 &  20.74  $\pm$ 0.006  & 20.538 $\pm$ 0.015  & 19.415 $\pm$ 0.002  & 19.69  $\pm$ 0.02  &  17.64 $\pm$     0.345  &    0.79 &                                              &           & extended elongated        		    &   No              \\
  294 & 11.808587 & -24.780737 & 21.688 $\pm$ 0.04  &  20.547 $\pm$ 0.003 &  19.921 $\pm$ 0.002  & 19.545 $\pm$ 0.005  & 18.648 $\pm$ 0.001  & 18.555 $\pm$ 0.007 &  4.624 $\pm$    0.1045  &  0.6567 &                                              &           & elongated       			    &   No              \\
  295 & 11.502074 & -24.774637 & 22.818 $\pm$ 0.068 &  21.347 $\pm$ 0.007 &  20.553 $\pm$ 0.005  & 20.098 $\pm$ 0.01   & 19.044 $\pm$ 0.001  & 19.023 $\pm$ 0.011 &  7.641 $\pm$     0.191  &    0.69 &                                              &           & elongated gxy-group?    		    &   No              \\
  296 & 11.943237 & -24.771784 & 22.016 $\pm$ 0.056 &  20.348 $\pm$ 0.003 &  19.5   $\pm$ 0.002  & 19.159 $\pm$ 0.004  & 18.087 $\pm$ 0.001  & 18.117 $\pm$ 0.005 &  9.633 $\pm$    0.1927  &  0.9267 &                                              &           & box10J       			    &   Uncertain              \\
  297 & 11.490264 & -24.757454 & 21.521 $\pm$ 0.045 &  19.576 $\pm$ 0.002 &  18.589 $\pm$ 0.001  & 18.143 $\pm$ 0.002  & 17.078 $\pm$ 0.000  & 16.999 $\pm$ 0.002 &  7.467 $\pm$    0.1327  &  0.9667 &                                              &           & blend extended features     		    &   Uncertain              \\
  298 & 12.11752  & -24.997808 & 22.198 $\pm$   0.05&   20.324$\pm$  0.003&     19.2$\pm$   0.001&  18.736$\pm$   0.002&   17.695$\pm\leq$  0.&   17.48$\pm$ 0.003&  5.751 $\pm$      0.121 &   0.9733 &                                             &   &    gxy-group? Red                                  &   Uncertain          \\    
  299 & 12.179023 & -24.979525 & 21.858 $\pm$  0.039&   20.523$\pm$  0.003&   20.045$\pm$   0.002&  19.745$\pm$   0.005&   19.426$\pm$   0.002&  19.755$\pm$ 0.022&  2.179 $\pm$    0.06028 &   0.7233 &                                             &   &                                                   &   Bona Fide          \\    
  300 & 11.369556 & -25.627111 & 22.706 $\pm$  0.045&   20.797$\pm$  0.003&   19.684$\pm$   0.001&  19.261$\pm$   0.003&   18.309$\pm$   0.001&  18.068$\pm$ 0.004&  3.408 $\pm$    0.08629 &   0.8833 &                                             &   &    4bri8 Red                                        &   Uncertain          \\    
  301 & 12.031077 & -24.985601 &  23.28 $\pm$  0.082&   21.395$\pm$  0.008&   20.275$\pm$   0.003&  19.781$\pm$   0.006&   18.854$\pm$   0.001&  18.671$\pm$ 0.008&  3.733 $\pm$     0.1024 &   0.7667 &                                             &   &    box10 featuresJ                                 &   Uncertain          \\    
  302 & 11.417389 & -25.291113 & 22.423 $\pm$  0.049&   21.412$\pm$  0.006&   21.017$\pm$   0.005&  20.737$\pm$   0.012&   20.298$\pm$   0.004&  20.356$\pm$ 0.037&  1.895 $\pm$    0.07118 &     0.75 &                                             &   &    box10J                                          &   Bona Fide               \\    
  303 & 11.781666 & -25.298662 & 22.361 $\pm$  0.051&   21.418$\pm$  0.007&   20.737$\pm$   0.005&  20.384$\pm$   0.009&   19.611$\pm$   0.004&  19.594$\pm$ 0.019&  2.552 $\pm$     0.1075 &     0.69 &                                             &   &    box10J                                          &   Uncertain          \\    
  304 & 12.372415 &  -25.28898 & 23.319 $\pm$  0.083&   22.419$\pm$  0.017&   22.044$\pm$   0.013&  21.728$\pm$   0.031&   21.335$\pm$    0.01&  21.572$\pm$ 0.115&   1.77 $\pm$     0.1205 &     0.74 &                                             &   &    box10J                                          &   Uncertain          \\    
  305 & 11.957139 & -25.098564 & 22.686 $\pm$  0.056&   21.431$\pm$  0.007&    21.06$\pm$   0.006&  20.851$\pm$   0.014&   20.688$\pm$   0.005&  21.454$\pm$ 0.104&   1.17 $\pm$    0.07616 &   0.9033 &                                             &   &    box10                                           &   Bona Fide               \\    
  306 & 12.391038 & -25.618334 &  23.39 $\pm$  0.064&   21.433$\pm$  0.005&   20.351$\pm$   0.003&  19.885$\pm$   0.005&   18.872$\pm$   0.001&  18.757$\pm$ 0.009&  3.384 $\pm$     0.1006 &   0.8933 &                                             &   &    gxy-group?                                      &   Uncertain          \\    
  307 & 11.344094 & -24.820127 & 24.045 $\pm$  0.093&   22.524$\pm$  0.018&   21.442$\pm$   0.015&  21.045$\pm$   0.018&   20.046$\pm$   0.003&  20.002$\pm$ 0.027&  4.353 $\pm$     0.1475 &     0.69 &                                             &   &    box10                                           &   No                 \\    
  308 & 11.456207 & -25.673019 & 22.667 $\pm$  0.051&   21.647$\pm$  0.008&   20.972$\pm$   0.005&  20.598$\pm$   0.011&   19.743$\pm$   0.002&  19.641$\pm$ 0.019&  4.781 $\pm$     0.1213 &   0.8067 &                                             &   &    box10J                                          &   Uncertain           \\   
  309 & 11.352794 & -25.132673 & 23.072 $\pm$  0.058&   21.884$\pm$  0.009&   21.476$\pm$    0.01&  21.277$\pm$   0.018&   20.988$\pm$   0.007&  21.393$\pm$ 0.098&  2.369 $\pm$    0.07861 &     0.82 &                                             &   &    box10                                           &   Bona Fide               \\    
  310 & 12.292336 & -25.738831 & 23.557 $\pm$  0.079&   22.126$\pm$  0.011&    21.59$\pm$    0.01&  21.349$\pm$   0.022&   20.745$\pm$   0.006&  21.396$\pm$ 0.098&  3.989 $\pm$     0.1239 &   0.9333 &                                             &   &    box10J                                          &   Bona Fide               \\    
  311 & 12.143372 & -25.273613 &  23.29 $\pm$  0.064&   22.219$\pm$  0.013&   21.481$\pm$   0.008&  21.106$\pm$   0.017&   20.348$\pm$   0.004&  20.246$\pm$ 0.034&  1.877 $\pm$    0.09721 &     0.81 &                                             &   &    box10                                           &   Uncertain           \\   
  312 & 11.760209 & -25.081408 & 23.144 $\pm$  0.071&   22.331$\pm$  0.016&   22.007$\pm$   0.015&  21.673$\pm$   0.039&   21.428$\pm$   0.011&  21.769$\pm$ 0.138&  1.974 $\pm$     0.1154 &   0.9033 &                                             &   &    box10                                           &   Uncertain           \\   
  313 & 11.894187 & -24.824738 & 23.234 $\pm$  0.073&   22.361$\pm$  0.016&   21.902$\pm$   0.016&  21.648$\pm$   0.034&    21.19$\pm$   0.009&  21.423$\pm$   0.1&  2.418 $\pm$     0.1423 &   0.8133 &                                             &   &    box10                                           &   Uncertain          \\    
  314 & 12.240524 & -25.650703 & 23.503 $\pm$  0.075&    22.38$\pm$  0.014&   21.662$\pm$    0.01&  21.218$\pm$   0.017&   20.398$\pm$   0.004&  20.241$\pm$ 0.034&  2.414 $\pm$     0.1132 &     0.84 &                                             &   &    box10                                           &   Uncertain          \\    
  315 & 11.649404 & -24.971025 & 23.331 $\pm$  0.068&   22.395$\pm$  0.015&   21.777$\pm$   0.012&  21.522$\pm$   0.025&   20.966$\pm$   0.007&    21.1$\pm$ 0.074&  2.303 $\pm$     0.1006 &     0.76 &                                             &   &    box10                                           &   Uncertain           \\   
  316 & 11.927714 & -25.073465 & 23.649 $\pm$  0.099&   22.557$\pm$  0.019&   21.781$\pm$   0.012&  21.419$\pm$   0.029&   20.663$\pm$   0.005&  20.569$\pm$ 0.045&  2.946 $\pm$     0.1525 &   0.9167 &                                             &   &   box10 gxy-group?                                 &   Uncertain          \\    
  317 & 11.91108  & -25.57869  &23.854  $\pm$   0.1 &  22.629 $\pm$  0.019&   21.739$\pm$    0.01&   21.39$\pm$   0.024&   20.253$\pm$   0.004&  20.101$\pm$  0.03&  11.21 $\pm$      0.451 &   0.8567 &                                             &   &   box10 elongatedJ                                 &   No                 \\    
  318 & 11.994099 & -25.708977 & 23.558 $\pm$  0.072&   22.677$\pm$  0.019&   22.133$\pm$   0.017&   21.74$\pm$   0.029&   21.316$\pm$    0.01&  21.541$\pm$ 0.111&  1.448 $\pm$     0.1233 &   0.7333 &                                             &   &   box10                                            &   Uncertain          \\    
  319 & 11.697806 & -25.739523 &  23.68 $\pm$  0.076&   22.758$\pm$  0.021&   22.289$\pm$   0.019&  21.972$\pm$   0.036&   21.608$\pm$   0.013&  21.752$\pm$ 0.136&  2.023 $\pm$     0.1251 &   0.8533 &                                             &   &   box10                                            &   Uncertain          \\    
  320 & 11.760117 & -25.107086 & 24.211 $\pm$  0.123&    22.93$\pm$  0.028&   21.955$\pm$   0.013&  21.494$\pm$   0.029&   20.643$\pm$   0.005&  20.577$\pm$ 0.046&   2.39 $\pm$     0.1189 &   0.7967 &                                             &   &   box10                                            &   Uncertain          \\    
  321 & 11.778755 & -24.861433 & 24.183 $\pm$  0.104&   22.932$\pm$  0.024&   22.406$\pm$   0.021&   22.19$\pm$   0.045&    21.57$\pm$   0.012&  22.139$\pm$ 0.195&   4.84 $\pm$     0.2358 &     0.89 &                                             &   &   box10                                            &   Uncertain          \\    
  322 & 12.291851 & -25.673813 & 24.111 $\pm$  0.108&   22.942$\pm$  0.023&   22.467$\pm$   0.019&  22.249$\pm$    0.05&   21.765$\pm$   0.015&  21.905$\pm$ 0.156&  3.044 $\pm$     0.2584 &     0.81 &                                             &   &   box10                                            &   Uncertain          \\    
  323 & 12.029495 & -25.571634 &  24.88 $\pm$  0.272&      23.$\pm$  0.038&   22.089$\pm$   0.014&   21.64$\pm$   0.034&   20.784$\pm$   0.006&  20.668$\pm$  0.05&  3.457 $\pm$     0.1624 &   0.9033 &                                             &   &   box10                                            &   Uncertain          \\    
  324 & 12.195324 & -25.178141 & 24.526 $\pm$  0.121&   23.217$\pm$  0.031&   22.429$\pm$   0.019&  21.875$\pm$   0.034&   21.274$\pm$    0.01&  21.321$\pm$ 0.091&   1.93 $\pm$     0.1937 &   0.8433 &                                             &   &   box10                                            &   Uncertain          \\    
  325 & 12.071458 & -25.176682 & 23.378 $\pm$  0.065 &  21.970 $\pm$  0.010 & 21.356$\pm$   0.007 & 21.090$\pm$   0.017 &  20.455$\pm$   0.008 & 20.878$\pm$ 0.202 & 3.131 $\pm$     0.1712  &   0.8333  &         GHOSTS                            &  	&    					    &	Bona Fide             \\    	   
  326 & 11.929771 & -25.283140 & 22.993 $\pm$  0.059 &  21.422 $\pm$  0.008 & 21.054$\pm$   0.006 & 20.891$\pm$   0.014 &  20.363$\pm$   0.008 & 20.376$\pm$ 0.127 & -9999 $\pm$     9999    &   -8888   &         GHOSTS                     	     &   &  dust     					    &	Uncertain        \\    	
  327 & 11.919436 & -25.295248 & 21.205 $\pm$  0.028 &  19.315 $\pm$  0.001 & 18.567$\pm$   0.001 & 18.190$\pm$   0.001 &  17.251$\pm$   0.000 & 17.325$\pm$ 0.008 & 2.806 $\pm$     0.1251  &     0.88  &         GHOSTS                     	     &   &  dust     					    & 	Uncertain        \\    
  328 & 11.864764 & -25.278097 & 22.309 $\pm$  0.047 &  20.900 $\pm$  0.005 & 20.383$\pm$   0.003 & 20.237$\pm$   0.008 &  19.827$\pm$   0.005 & 19.698$\pm$ 0.068 & -9999 $\pm$     9999    &   -8888   &         GHOSTS                     	     &   &  dust     					    &   Uncertain        \\    
  329 & 11.980226 & -25.257456 & 23.131 $\pm$  0.074 &  21.216 $\pm$  0.006 & 20.998$\pm$   0.006 & 20.560$\pm$   0.011 &  19.765$\pm$   0.004 & 20.024$\pm$ 0.092 & 6.671 $\pm$     0.3107  &   0.8233  &         GHOSTS                     	     &   &  dust     					    &   Uncertain        \\    
  330 & 11.960668 & -25.255888 & 22.399 $\pm$  0.048 &  20.960 $\pm$  0.005 & 20.526$\pm$   0.004 & 20.341$\pm$   0.009 &  20.328$\pm$   0.007 & 20.322$\pm$ 0.121 & -9999 $\pm$     9999    &   -8888   &         GHOSTS                     	     &   &  dust     					    &   Uncertain        \\    
  331 & 11.971134 & -25.246412 & 23.410 $\pm$  0.074 &  21.515 $\pm$  0.007 & 20.731$\pm$   0.005 & 20.338$\pm$   0.009 &  19.247$\pm$   0.003 & 19.100$\pm$ 0.039 & -9999 $\pm$     9999    &   -8888   &         GHOSTS                     	     &   &  dust     					    &   Uncertain        \\    
  332 & 12.036147 & -25.206003 & 22.097 $\pm$  0.040 &  20.368 $\pm$  0.003 & 19.513$\pm$   0.001 & 19.129$\pm$   0.003 &  18.164$\pm$   0.001 & 18.205$\pm$ 0.017 & 2.207 $\pm$     0.06996 &    0.8833 &         GHOSTS                     	     &   &  dust     					    &   Uncertain        \\    
  333 & 12.040287 & -25.202120 & 21.888 $\pm$  0.034 &  20.434 $\pm$  0.003 & 19.804$\pm$   0.002 & 19.550$\pm$   0.005 &  18.759$\pm$   0.002 & 18.978$\pm$ 0.035 & 4.164 $\pm$     0.1158  &   0.8333  &         GHOSTS                     	     &   &  dust?    					    &   Bona Fide             \\    
  334 & 12.031262 & -25.200525 & 22.475 $\pm$  0.051 &  21.064 $\pm$  0.005 & 20.355$\pm$   0.003 & 20.029$\pm$   0.007 &  19.138$\pm$   0.002 & 19.084$\pm$ 0.039 & 1.877 $\pm$     0.1514  &     0.73  &         GHOSTS                     	     &   &  dust?    					    & 	Bona Fide             \\    
  335 & 12.021794 & -25.200342 & 22.675 $\pm$  0.063 &  21.252 $\pm$  0.007 & 20.571$\pm$   0.004 & 20.338$\pm$   0.009 &  19.410$\pm$   0.003 & 19.660$\pm$ 0.066 & 7.201 $\pm$     0.3479  &     0.53  &         GHOSTS                     	     &   &  dust?    					    & 	Bona Fide              \\   
  336 & 12.042123 & -25.196154 & 22.380 $\pm$  0.041 &  21.028 $\pm$  0.005 & 20.621$\pm$   0.004 & 20.499$\pm$   0.011 &  19.803$\pm$   0.004 & 20.109$\pm$ 0.099 & 2.356 $\pm$     0.1395  &   0.8567  &         GHOSTS                     	     &   &  dust     					    &	Uncertain        \\    
  337 & 12.010295 & -25.177048 & 22.433 $\pm$  0.054 &  20.911 $\pm$  0.004 & 20.905$\pm$   0.005 & 20.912$\pm$   0.016 &  20.596$\pm$   0.009 & $\nodata$         & 2.723 $\pm$     0.1374  &   0.8633  &        B86\#1; BS00\#7                    &   s GC    &   					    &	Uncertain        \\    
  338 & 11.846027 & -25.273005 & 22.439 $\pm$  0.050 &  21.076 $\pm$  0.005 & 20.339$\pm$   0.003 & 19.959$\pm$   0.006 &  $\nodata$           & 19.520$\pm$ 0.058 & 1.182 $\pm$     0.08024 &      0.84 &       B86\#13; BS00\#58                   &   s GC    &   					    &	Uncertain         \\   
  339 & 11.847452 & -25.278172 & 20.640 $\pm$  0.022 &  19.868 $\pm$  0.002 & 19.717$\pm$   0.002 & 19.650$\pm$   0.004 &  $\nodata$           & 19.867$\pm$ 0.079 & 0.698 $\pm$     0.06009 &    0.8133 &       B86\#14; BS00\#61                   &   s GC    &   					    &	Uncertain         \\   
  340 & 11.950046 & -25.295095 & 22.692 $\pm$  0.056 &  21.520 $\pm$  0.008 & 20.627$\pm$   0.004 & 20.207$\pm$   0.008 &  19.010$\pm$   0.002 & 18.596$\pm$ 0.024 & 2.655 $\pm$     0.1218  &   0.5733  &       B86\#29; BS00\#41                   &   s GC    &   					    &	No               \\    
  341 & 12.188157 & -25.307693 & 20.955 $\pm$  0.024 &  20.123 $\pm$  0.002 & 20.016$\pm$   0.002 & 19.888$\pm$   0.005 &  19.999$\pm$   0.003 & 20.862$\pm$ 0.060 & 0.155 $\pm$     0.07379 &       0.7 &      LA86\#11; BS00\#28                   &   s GC    &   					    & 	No               \\    
  342 & 11.888403 & -25.392141 & 20.662 $\pm$  0.024 &  $\nodata$           & 18.946$\pm$   0.001 & 18.729$\pm$   0.002 &  18.200$\pm$   0.001 & 18.635$\pm$ 0.008 & 1.698 $\pm$     0.04788 &    0.9067 &      LA86\#24; BS00\#40                   &   s GC    &   					    &	Bona Fide              \\   
  343 & 12.097443 & -25.367670 & 21.814 $\pm$  0.030 &  20.743 $\pm$  0.003 & 20.279$\pm$   0.003 & 20.101$\pm$   0.007 &  19.998$\pm$   0.003 & 20.448$\pm$ 0.041 & $<0.08$                 &    0.8767 &      OMS04\#109                           &   s GC; star? & 					    &	No               \\    
  344 & 12.119999 & -25.050253 & 22.466 $\pm$  0.055 &  21.129 $\pm$  0.006 & 20.671$\pm$   0.004 & 20.377$\pm$   0.011 &  20.290$\pm$   0.004 & 20.710$\pm$ 0.052 & $<0.15$                 &    0.8567 &      OMS04\#114                           &   s GC; star? & 					    &	No               \\    
  345 & 11.790601 & -25.535612 & 20.619 $\pm$  0.030 &  19.519 $\pm$  0.001 & 19.135$\pm$   0.001 & 18.875$\pm$   0.003 &  18.619$\pm$   0.001 & 19.026$\pm$ 0.011 & 1.634 $\pm$     0.04706 &      0.82 &                                           & 		    &					    &	Bona Fide             \\    
  346 & 12.318563 & -25.050463 & 22.004 $\pm$  0.060 &  20.573 $\pm$  0.003 & 19.937$\pm$   0.002 & 19.723$\pm$   0.005 &  19.320$\pm$   0.001 & 19.733$\pm$ 0.021 & 0.972 $\pm$     0.08755 &    0.6733 &                                  	     &  &elongated   					    & 	Uncertain        \\    
  347 & 11.712478 & -25.405867 & 22.618 $\pm$  0.054 &  21.056 $\pm$  0.004 & 20.434$\pm$   0.003 & 20.107$\pm$   0.007 &  19.418$\pm$   0.003 & 19.684$\pm$ 0.020 & 2.293 $\pm$     0.08934 &    0.8167 &                                           &	&dust?	    					    &	Bona Fide             \\    
\hline							      																														             
%\end{tabular}																																						             
\footnote{Notes. Other Identifications (Col. 12): LA83\#NN GC																																             
  candidate number NN in \citet{liller83}, cited as LANN
  in \citet{beasley00}; B86\#NN GC candidate number NN
  in \citet{blecha86}, cited as BNN in \citet{beasley00}; BS00\#NN GC
  candidate number NN in \citet{beasley00}; OMS04\#NN GC candidate
  number NN in \citet{olsen04}; CHP04 source
  in \citet{colbert04}. Redshift from NED is also reported if
  available.  Spectra or HST (Col. 13): s gxy: spectroscopic confirmed
  galaxy; s GC spectroscopic confirmed GC; GHOSTS GC: star cluster
  candidate visible in GHOSTS footprints; galaxy in GHOSTS footprints;
  BS00 tab. 6: photometric candidate GC from \citet{beasley00}; OMS04
  weak spectrum: source with low signal to noise spectrum
  in \citet{olsen04}; HKW09: An extended disk galaxy in a spiral
  galaxy discovered in the ACS Nearby Galaxy Survey Treasury
  observations of NGC 253 \citep{hkw09}.  Visual Inspection (Col. 14):
  box10: at least $\sim$10 sources equally bright or brighter observed
  in an area of $2\arcmin\times 2\arcmin$; features: faint extended
  structures close to or around the source; NbriM: N similar or
  brighter sources within M arcseconds; gxy-group?: the source is
  angularly close to several clearly extended or disk-shaped sources;
  blend: close ($\lsim5\arcsec$) object, blended with the candidate;
  the label ``J'' indicates any of the previous flags, only observed
  in the J-band frame, the deepest in our dataset. Other terms used in
  the column (elongated, extended, faint) are self explanatory. Note
  that $R_h$ is meaningless for sources classified as {\it No}
  (i.e. unlikely GC candidate).}
\end{longtable}
